Decomposable Neural Symbolic Regression

Symbolic regression (SR) models complex systems by discovering mathematical expressions that capture underlying relationships in observed data. However, most SR methods prioritize minimizing prediction error over identifying the governing equations, often producing overly complex or inaccurate expressions. To address this, we present a decomposable SR method that generates interpretable multivariate expressions leveraging transformer models, genetic algorithms (GAs), and genetic programming (GP). In particular, our explainable SR method distills a trained "opaque'' regression model into mathematical expressions that serve as explanations of its computed function. Our method employs a Multi-Set Transformer to generate multiple univariate symbolic skeletons that characterize how each variable influences the opaque model's response. We then evaluate the generated skeletons' performance using a GA-based approach to select a subset of high-quality candidates before incrementally merging them via a GP-based cascade procedure that preserves their original skeleton structure. The final multivariate skeletons undergo coefficient optimization via a GA. We evaluated our method on problems with controlled and varying degrees of noise, demonstrating lower or comparable interpolation and extrapolation errors compared to two GP-based methods, three neural SR methods, and a hybrid approach. Unlike these methods, our approach consistently learned expressions that matched the original mathematical structure. Similarly, our method achieved both a high symbolic solution recovery rate and competitive predictive performance relative to benchmark methods on the Feynman dataset.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E1} & \textbf{E2} & \textbf{E3} & \textbf{E4} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.607 x_{0} x_{1} + $ \\ $1.1 \cos(- 2.25 x_{0} x_{1} + $ \\ $1.5 x_{0} + 1.5 x_{1} + 0.571 )$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$e^{e^{- \sin(0.128 x_{0} )}} + $ \\ $ 1.214 e^{\sqrt{e^{\tanh(x_{2} )}}} + \tanh(\frac{x_{1}}{x_{2}} )$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.15 e^{1.499 x_{0}} + $ \\ $0.497 \cos{(3.001 x_{1} + \frac{1.557}{x_{0} + 22.291} )}$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$- 0.02 x_{2}^{2} (\frac{2.628 x_{1} \sin{(x_{2} )}}{x_{2}} + x_{3}) -$ \\ $ 0.007 (x_{1} - 13.401) (\cosh{(x_{0} )} + \cosh{(x_{2} )})$ \end{tabular} \\
\hline

\textbf{TaylorGP} & 
$0.6 x_{0} x_{1}$ &
$- 0.503 x_{0} + 0.001 x_{1} + 0.211 x_{2} + 8.607$ &
\begin{tabular}[c]{@{}c@{}}$0.346 e^{x_{0}} \log(1.348 |(- 0.247 x_{0} + e^{x_{0}} $ \\ $ - 0.247 e^{0.5 |{\sin{(x_{1} )}}|^{0.5}})^{0.5}| ) + 0.107$ \end{tabular} &
$x_{0} + x_{2} - |{x_{0}}|^{\frac{1}{4}} |{x_{2}}|^{\frac{1}{4}} + 0.778$ \\
\hline

\textbf{NeSymReS} & 
\begin{tabular}[c]{@{}c@{}}$0.586 x_{0} x_{1} +$ \\ $ \cos{(0.585 (0.991 x_{0} - x_{1})^{2})}$ \end{tabular} &
$- x_{0} + 0.384 e^{0.024 x_{1}} + e^{\sin{(0.175 x_{2} )}} + 6.813$ &
\begin{tabular}[c]{@{}c@{}}$0.582 e^{x_{0}} -$ \\ $ 0.749 \sin{(0.57 (1 - 0.001 x_{1})^{2} )}$ \end{tabular}&
--- \\
\hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$0.255 x_{0} (2.399 x_{1} + 0.034) +$ \\ $ 1.11 \cos(3089.014 x_{0} +$ \\ $ 1035.398 ) - 0.006$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$(0.776 - 0.111 x_{0}) (0.171 x_{1} + (0.174 x_{0} + 0.019)$ \\ $ (0.001 x_{2} - 0.07) (- 0.499 x_{0} +$ \\ $ 0.042 \cos(1.689 x_{1} + 50.388 )$ \\ $ + 42.271) + 0.017) - 2.94 \cos((2.184 x_{1} + 86.243) $ \\ $(0.025 \sin(0.116 x_{2} - 0.038) + 0.016) ) + 6.62$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.113 e^{1.594 x_{0}} + 0.511 \cos(3.08 $ \\ $(x_{1} + 0.032)^{2} + 0.008 ) + 0.136$ \end{tabular} &
$0.0$ \\
\hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$(0.001 x_{0}^{3} x_{1} + 0.002 x_{0}^{3} + 2.455 x_{0}^{2} x_{1} $ \\ $+ 0.002 x_{0}^{2} + 0.002 x_{0} x_{1}^{3} - 0.002 x_{0} x_{1}^{2} $ \\ $- 1.229 x_{0} x_{1} - 0.045 x_{0} - 0.004 x_{1}^{3} $ \\ $- 0.007 x_{1}^{2} + 0.103 x_{1} + 0.104) $ \\ $\sin{\left(\frac{x_{0}}{2 x_{0} + \left(2 x_{0}^{2} - 2 x_{0}\right) / x_{0}} \right)} / x_{0}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\log(662.215 e^{0.062 x_{0}^{2} + 0.001 x_{0} x_{2}}$ \\ $ e^{- 0.503 x_{0} + 0.029 x_{1} x_{2} - 0.002 x_{2}^{3} + 0.541 x_{2}} + \cos{\left(x_{1} / x_{2} \right)} )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.075 x_{0}^{4} + 0.001 x_{0}^{3} x_{1} + 0.235 x_{0}^{3} +$ \\ $ 0.023 x_{0}^{2} - 0.003 x_{0} x_{1} - 0.108 x_{0} $ \\ $+ 0.014 x_{1}^{4} - 0.228 x_{1}^{2} - $ \\ $\sin{\left(x_{1} \right)} \sin{\left(2 x_{1} \right)} + 0.706$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01 x_{0}^{4} - 0.02 x_{0}^{2} x_{1} + 0.01 x_{1}^{2} + 0.01 x_{2}^{4}$ \\ $ - 0.02 x_{2}^{2} x_{3} + 0.01 x_{3}^{2} - 0.526 + \sin{\left(e^{e} \right)}$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$- 0.141 x_{1} \left(0.053 - 4.272 x_{0}\right) +$ \\ $ 0.002 \sin{\left(6.904 x_{1} - 7.997 \right)}$ \\ $ + 0.05$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(-0.08 + \frac{1}{- 468.708 e^{3.582 x_{0} - 9.1 x_{2}} - 11.692}) $ \\ $(- 0.03 x_{1} - 7.596) ((- 0.427 x_{0} - 0.022 x_{2} -$ \\ $ (- 0.006 x_{0} - 0.303) (1.156 x_{0} + 2.022) - 0.294)^{2}$ \\ $ + 1.84) (- 0.008 x_{1} + 1.435 + \frac{1}{0.002 x_{0} + 0.394})$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.15 e^{1.5 x_{0}} + 0.5 \cos{\left(3.0 x_{1} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.011 \left(0.705 - \left(- x_{0} - 0.011\right)^{2}\right)^{2} +$ \\ $ 0.049 (- 0.003 x_{0} - 0.243 x_{1} $ \\ $+ 0.41 x_{2}^{2} - 0.407 x_{3} + 1)^{2} - 0.065$\end{tabular} \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.607 x_{0} x_{1} + $ \\ $1.123 \sin((2.243 x_{0} - 1.496) $ \\ $(x_{1} - 0.654) + 0.014 )$ \end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}} $- 0.5 x_{0} + 0.062 x_{0}^{2} + $ \\ $(3.163 \sqrt{0.1 x_{1} + 1} + 0.001) \sin(0.2 x_{2}) + 6.513$ \end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.151 e^{1.497 x_{0}} -$ \\ $ 0.5 \sin{(3.004 x_{1} - 7.854 )}$ \end{tabular}&
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.004 x_{0} - 0.02 x_{0}^2 x_{1} + $ \\ $0.017 (- x_{0})^2 + 0.009 (- x_{0})^4 + 0.008 (- x_{1})^2 +$ \\ $ 0.01 (- x_{2})^4 + 0.011 (- x_{3})^2 - (0.013 x_{2}^2 + 0.003) $ \\ $(1.575 x_{3} + 0.614) - 0.024$ \end{tabular} \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E5} & \textbf{E6} & \textbf{E7} & \textbf{E8} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}$e^{1.2 x_{3}} + \sin{(x_{0} + x_{1} x_{2} )}$ & 
\cellcolor{gray!30}$|x_{1}|\cos{(0.2 x_{2}^{2} )} + \tanh{(0.502 x_{0} )}$ & 
$- 0.412 x_{1}^{2} \cosh{(1.055 e^{- 0.743 \sin{(6.278 x_{0} )}} )} + 1$ & 
\begin{tabular}[c]{@{}c@{}}$2.046 \cosh{(\tanh{(x_{0} )} )} + $ \\ $2.046 \tanh{(\frac{x_{1}}{\tanh{(\sinh{(1.875 x_{1} )} )}} )} $ \\ $- 3.196$ \end{tabular} \\ \hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$2 e^{x_{3}} - \log(3 e^{x_{3}} + 0.856 \sqrt{e^{(x_{3})} |{x_{3}}|} -$ \\ $ \log{(2.32 e^{x_{3}} + 0.856 \sqrt{e^{(x_{3})} |{x_{3}}|} )} - 0.26 ) - 0.26$ \end{tabular} & 
$\frac{x_{1} \sin{(x_{2} )}}{x_{2} \tanh{(x_{1} )}} + \cos{(x_{2} )} + \tanh{(x_{0} )}$ & 
$- 0.974 x_{1}^{2} + \sqrt{|{x_{1}}|}$ & 
$1.148 |{x_{0}}|^{\frac{1}{4}} |{x_{1}}|^{\frac{1}{4}} - 0.105$ \\ \hline

\textbf{NeSymReS} & 
--- & 
$0.144 x_{0} + x_{1} \sin{(0.065 x_{1} + \frac{x_{2}}{x_{1}} )}$ & 
$\frac{0.072 x_{0} + x_{1}^{2}}{\cos{(3.099 (0.012 x_{1} - 1)^{2} )} - 0.252}$ & 
$\cos{\left(\frac{\sin{(\frac{x_{0}}{x_{1}} )}}{x_{0}} \right)} + 0.69$ \\ \hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$0.871 e^{1.253 x_{3}} + 0.981 \cos(88.561 (0.014 |3.137 x_{1} +$ \\ $ 31752866.296 (0.104 \arctan(0.087 x_{2} +$ \\ $ 5.508 ) - 1)^{2} - 2.465| - 1)^{0.5} - 0.006 ) + 0.13$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.002 \sin{(0.816 x_{1} + 0.616 )} +$ \\ $ 0.151) (0.036 x_{1} + \cos(0.711 (0.014$ \\ $ - x_{2})^{2} - 0.573 ) + 3.995)$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.002 (1 - 0.256 \sin(0.183 |- 32.468 x_{0} +$ \\ $ 0.047 x_{1} + 14.284| - 0.293 ))^{3}$ \\ $ - 0.026) (- 0.043 x_{0} +$ \\ $ 19.294 (x_{1} + 0.017)^{2} - 0.543)$ \end{tabular} & 
$0.865$ \\ \hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$- 0.001 x_{0}^{2} + 0.001 x_{0} x_{2} - 0.001 x_{0} x_{3} + 0.002 x_{0} -$ \\ $ 0.001 x_{1}^{2} x_{3} + 0.002 x_{1}^{2} - 0.001 x_{1} x_{3} - 0.004 x_{1} +$ \\ $ 0.003 x_{2}^{2} + 0.005 x_{2} x_{3} - 0.002 x_{2} + 0.153 x_{3}^{4} + 1.084$ \\ $ + 0.567 x_{3}^{3} + 0.508 x_{3}^{2} + 0.619 x_{3} + \sin{\left(x_{0} + x_{1} x_{2} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.002 x_{0}^{3} + 0.001 x_{0}^{2} - 0.006 x_{0} x_{1} +$ \\ $ 0.004 x_{0} x_{2} + 0.26 x_{0} + 0.032 x_{1}^{2} +$ \\ $ 0.003 x_{1} x_{2} - 0.003 x_{1} + 0.003 x_{2}^{4} -$ \\ $ 0.266 x_{2}^{2} + 0.022 x_{2} + 3 \cos{\left(x_{2} \right)} - $ \\ $\cos{\left(2 x_{2} \right)} + 2.831$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.001 x_{0}^{4} + 0.001 x_{0}^{3} x_{1} - 0.014 x_{0}^{3} - 0.002 x_{0}^{2} x_{1}$ \\ $ - 0.015 x_{0}^{2} - 0.002 x_{0} x_{1}^{3} - 0.009 x_{0} x_{1}^{2} + 0.002 x_{0} x_{1}$ \\ $ + 0.231 x_{0} + 0.001 x_{1}^{4} + 0.002 x_{1}^{3} - 0.913 x_{1}^{2}$ \\ $ - 0.004 x_{1} + \left(x_{0} \cos{\left(x_{0} \right)} - \sin{\left(x_{0} \right)}\right) \sin{\left(x_{0}^{2} \right)} + 0.933$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.008 x_{0}^{4} - 0.18 x_{0}^{2} + 0.001 x_{0} x_{2} +$ \\ $ 0.001 x_{0} - 0.004 x_{1}^{4} + 0.108 x_{1}^{2} +$ \\ $ 0.002 x_{1} - e^{\cos{\left(x_{1} \right)}} - \cos{\left(x_{0} \right)} +$ \\ $ \cos{\left(x_{1} \right)} + 2.722$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$\left(x_{1} + 923.05\right) \left(0.001 e^{1.2 x_{3}} - 0.01\right) + 8.903$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.016 \cos(0.771 \left(x_{1} + 0.145\right)^{2} $ \\ $- 0.875 ) - 0.084) (- 2.126 x_{0} -$ \\ $ 43.836 \cos((3.209 - \frac{8.357}{0.028 x_{2} + 0.476}) $ \\ $(0.058 x_{2} + 0.044) ) - 17.68)$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$-0.039 x_0 + 294.76 (-1 + 0.139/$ \\ $(0.036 - 3.266e^{-7}/(-5.83e^{-9}$ \\ $(-x_1 - 0.092)^2 - 6.046^{e-7})))^2 - 167.907$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\left(- 0.239 x_{1} - 4.712\right)$ \\ $ \left(0.455 x_{1} - 8.997\right)$ \\ $ (\arctan(4.665 (0.02 - x_{1})^{2} $ \\ $(x_{0} - 0.039)^{2} + 31.821 ) - 1.521)$\end{tabular} \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.006 e^{1.201 x_{3}} + 1.006 \sin(1.008 x_{0} + $ \\ $(1.005 x_{1} - 0.006) (x_{2} + 0.029) + 12.451 ) - 0.007$ \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.001 \cos{(0.2 x_{2}^{2} + 0.01 )}$ \\ $ |{x_{1}}| + 1.0 \tanh{(0.5 x_{0} )} + 0.002$\end{tabular} & 
\cellcolor{gray!30}$\frac{5.18 x_{1}^{2} - 5.18}{5.18 \sin{(6.283 x_{0} + 3.142 )} - 7.77}$ & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$2.0 - \frac{14.485}{0.142 x_{0}^2 + 14.37 (- x_{0})^{4} + 14.466} +$ \\ $ \frac{13.074}{- 13.081 x_{1}^{4} - 13.074}$ \end{tabular} \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E9} & \textbf{E10} & \textbf{E11} & \textbf{E12} & \textbf{E13} \\ \hline

\textbf{PySR} & 
\begin{tabular}[c]{@{}c@{}}$1.172 \sqrt{|x_{1}|} - 1.518 \sinh(\sinh(\tan(\tanh($ \\ $1.739 e^{\cos(\cos(0.217 x_{0} )} + \cos{(\tanh{(x_{0} )} )} ) ) ) ) ) + 2.232$ \end{tabular}& 
\cellcolor{gray!30}$\sin{\left(x_{0} e^{x_{1}} \right)}$ & 
\cellcolor{gray!30}$2 x_{0} \log{\left(x_{1}^{2} \right)}$ & 
\cellcolor{gray!30}$x_{0} \sin{\left(\frac{1.0}{x_{1}} \right)} + 1$ & 
\cellcolor{gray!30}$\sqrt{x_{0}} \log{\left(x_{1}^{2} \right)}$ \\
\hline

\textbf{TaylorGP} & 
$- \log{(|{x_{0}}| )} + \tanh{(\log{(|{x_{1}}| )} )} - \sqrt{|{\log{(\frac{0.568}{|{x_{0}}|} )}}|}$ & 
\cellcolor{gray!30}$\sin{\left(x_{0} e^{x_{1}} \right)}$ & 
\cellcolor{gray!30}$4.545 x_{0} \log{\left(\left|{x_{1}}\right| \right)}$ & 
\begin{tabular}[c]{@{}c@{}}$2.77 \log{\left(\sqrt{\left|{x_{0} + x_{1}}\right|} \right)} $ \\ $\tanh{\left(\frac{0.5 \left(x_{0} + x_{1}\right)}{x_{1}} \right)}$ \end{tabular}& 
\cellcolor{gray!30}$2 \log{\left(\left|{x_{1}}\right| \right)} \sqrt{\left|{x_{0}}\right|}$ \\
\hline

\textbf{NeSymReS} & 
$\log{\left(\frac{0.286 |{x_{1}}|}{|{x_{0}}|} \right)}$ & 
\cellcolor{gray!30}$\sin{\left(x_{0} e^{x_{1}} \right)}$ & 
\cellcolor{gray!30}$x_{0} \log{\left(x_{1}^{4} \right)}$ & 
$\left(x_{0} + x_{1}\right) \sin{\left(\frac{1}{x_{1}} \right)}$ & 
$0.241 x_{0} + \log{\left(x_{1}^{2} \right)}$ \\
\hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$-0.098 - 0.052/((- 0.003 (0.029 x_{1} - 1)^{3} + 0.005 +$ \\ $ 6.94/(- 0.001 x_{0} - 51.126 x_{1} + (3.21$ \\ $ - 0.085 |{32.081 x_{0} - 1.081}|)$ \\ $ (2.068 x_{1} - 69.713) + 126.399)))$ \end{tabular}& 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.0 \sin(0.035$ \\ $ x_{0}  (26.26 e^{1.16 x_{1}} $ \\ $- 0.1) ) - 0.001$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.058 |15.4 \arctan($ \\ $0.258 x_{1} + 0.008 ) - 0.009|$ \\ $ - 0.005) (- 0.006 x_{0} + 59.4$ \\ $ \sin(0.168 x_{0} - 0.001 ) + 0.011)$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$ 1.0 + 7.5 \sin(0.001 x_{0} $ \\ $ (0.1 - \frac{24.6}{- 0.159 x_{1} - 0.005}) )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$1.08 \log(0.02 \left(- x_{0} - 0.825\right)^{2}$ \\ $ \left(- x_{1} - 0.057\right)^{2}$ \\ $ \left(- x_{1} - 0.056\right)^{2} + 0.101 ) + 0.09$ \end{tabular} \\
\hline

\textbf{uDSR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\log{\left(\frac{x_{1} \left(2 x_{1}^{2} + x_{1}\right)}{4.0 x_{0}^{2} x_{1}^{2} + 1.0 x_{1}^{2}} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.0 \sin{\left(x_{0} e^{x_{1}} \right)}$\end{tabular} &  
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$x_{0} \log{\left(1.0 x_{1}^{4} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$x_{0} \sin{\left(1 / x_{1} \right)} + 1.0$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\log{\left(x_{1}^{2} \right)} \log(0.004 x_{0}^{3} +$ \\ $ 0.061 x_{0}^{2} + 1.182 x_{0} $ \\ $- 0.001 x_{1} + 1.433 )$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$0.396 x_{1} + 0.004  \left(1.464 + \frac{1}{19.402 \left(0.002 - x_{0}\right)^{2} + 28.549}\right)$ \\ $ \left(0.873 x_{0} - 46.945\right) \left(- 10.284 x_{0} + x_{1} - 555.305\right) $ \\ $- 149.911$ \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.0 \sin{\left(1.001 x_{0} e^{x_{1}} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\left(0.001 - 0.12 x_{0}\right) (- 0.971 x_{1}^{2} - $ \\ $42.941 - 103.498(- 0.605 $ \\ $|3.087 x_{1} - 0.011| - 0.633))$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(-1.292 - 0.14/(- 0.179$ \\ $ \left(0.01 x_{0} + x_{1} + 0.073\right)^{2} -$ \\ $ 0.106)) (- 0.005 x_{1} +$ \\ $ \frac{0.195 - 0.883 x_{0}}{x_{1} + 0.066} - 0.809)$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(-0.104 + 1/(0.01 |82.844 x_{1}$ \\ $ - 0.068| + 0.111)) (49.998 -$ \\ $ 50.042 \cos(0.042 x_{1} )) $ \\ $(159.942 + \frac{170.493}{- 0.07 x_{0} - 1.16})$\end{tabular} \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.999 \log{(11.668 x_{0}^{2} + 2.91 )} +$ \\ $ 1.006 |{\log{(13.4 x_{1} + 6.834 )}}| - 0.861$ \end{tabular}& 
\cellcolor{gray!30}$1.0 \sin{\left(1.0 x_{0} e^{x_{1}} \right)}$ & 
\cellcolor{gray!30}$2.0 x_{0} \log{\left(x_{1}^{2} \right)}$ & 
\cellcolor{gray!30}$1.0 x_{0} \sin{\left(\frac{1}{x_{1}} \right)} + 1.0$ & 
\cellcolor{gray!30}$\sqrt{1.0 x_{0}} \log{\left(x_{1}^{2} \right)}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E1} & \textbf{E2} & \textbf{E3} & \textbf{E4} \\ \hline

\textbf{PySR} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.608 x_{0} x_{1} +$ \\ $1.1 \cos(1.076 (1.045 x_{0}$ \\ $ - 0.697) (2 x_{1} $ \\ $- 1.333) - 1.571 )$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$\left(0.198 x_{1} + 2.985\right) \sin{(0.201 x_{2})} +$ \\ $\cosh{(0.836 e^{\tanh{(2.02 e^{0.162 x_{0}})}} - 4.76)}$\end{tabular} &
$13.457 e^{\frac{1.753 x_{0} - 5.251}{\cosh{(\tanh{(\cos{(1.525 x_{1})})})}}}$ &
\begin{tabular}[c]{@{}c@{}}$0.091 x_{1} (\cos{(0.643 x_{0})} - 1.803) - 0.044 x_{3}$ \\ $ \cosh{(0.65 x_{2})} +0.091 \cosh{(x_{0})}$ \\ $ + 0.091 \cosh{(x_{2})} - 0.027$\end{tabular} \\
\hline

\textbf{TaylorGP} &
$0.602 x_{0} x_{1}$ &
\begin{tabular}[c]{@{}c@{}}$1.946 \sqrt{x_{0} (\tanh{(x_{0})} - 0.837)} +$ \\ $1.946 (\log(e^{x_{2}} + 11.111 \sin{(\cos{(e^{x_{0}})})} +$ \\ $11.111 \sqrt{|x_{0} (x_{2} + 3.147 \sqrt{|x_{0}|} + 0.984)|}))$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$- x_{0} + e^{x_{0}} -$ \\ $\sqrt{|x_{0} - e^{x_{0}} - \sqrt{|x_{0}|} + 0.785 \sqrt{|e^{x_{0}} - 0.083}|}$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$\frac{x_{2}}{\tanh{(x_{2})}} + \log{(|x_{0}|)} \sqrt{|x_{0}|} - 1.571$\end{tabular} \\
\hline

\textbf{NeSymReS} &
\begin{tabular}[c]{@{}c@{}}$0.586 x_{0} x_{1} + $ \\ $\cos(0.586 (x_{0} $ \\ $- 0.988 x_{1})^{2})$\end{tabular} &
$- x_{0} + e^{\sin{(x_{2})}} + 7.289$ &
$0.584 e^{x_{0}} - 0.411$ &
--- \\
\hline

\textbf{E2E} &
\begin{tabular}[c]{@{}c@{}}$0.03 x_{0} (19.977 x_{1} +$ \\ $ 0.327) - 1.1 \cos(31.768$ \\ $ x_{1} + 2.118) + 0.016$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.075 x_{0}^{2} - 0.443 x_{0} + 0.014 x_{1} x_{2} +$ \\ $0.002 x_{1} - 0.002 x_{2}^{2} + 0.083 x_{2} +$ \\ $3.07 \sin{(0.227 x_{2} + 0.025)} + 6.23$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.107 x_{0} + 0.156 (0.318 x_{0} + 1)^2 (x_{0} - 0.002)^2$ \\ $(|0.279 x_{0} + 0.578| + 0.133)^2 -$ \\ $0.501 \sin{(0.091 x_{0} + 3.572 x_{1} - 1.273)} + 0.152$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$(0.095 - 0.001 x_{1})(0.1 (0.559 x_{1} - (x_{0} - $ \\ $0.003)^2+ 0.037)^2 + 0.073)+ 0.036 $ \\ $(-0.524 x_{3} + (0.204 x_{0} - 0.001)(0.142 x_{2} $ \\ $+ 0.013)+ (0.017 x_{2} + 0.001)$ \\ $(32.565 x_{2} + 1.169) + 0.024)^2 - 0.001$\end{tabular} \\
\hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$(0.224 x_{0} x_{1} + 0.001 x_{0} - 0.003 x_{1}$ \\ $ - 0.004) e^{\cos{\left(e^{x_{0} \left(1 - 3 x_{0}\right)} \right)}}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\log(663.667 e^{0.062 x_{0}^{2} - 0.001 x_{0} x_{1}}$ \\ $e^{ 0.001 x_{0} x_{2} - 0.502 x_{0} + 0.03 x_{1} x_{2}}$ \\ $e^{ - 0.004 x_{1} - 0.002 x_{2}^{3} + 0.541 x_{2}} + 1)$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.013 x_{0}^{4} - 0.032 x_{0}^{3} - 0.416 x_{0}^{2} - 0.002 x_{0} x_{1}$ \\ $ - 0.901 x_{0} - 0.013 x_{1}^{4} + 0.225 x_{1}^{2}$ \\ $ - 0.001 x_{1} + e^{x_{0}} + \cos{\left(x_{1} \right)} \cos{\left(2 x_{1} \right)} - 1.295$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01 x_{0}^{4} - 0.02 x_{0}^{2} x_{1} + 0.01 x_{1}^{2} +$ \\ $ 0.01 x_{2}^{4} - 0.02 x_{2}^{2} x_{3} + 0.01 x_{3}^{2}$\end{tabular} \\ \hline

\textbf{TPSR} &
\begin{tabular}[c]{@{}c@{}}$- 0.069 x_{0} (- 8.798 x_{1} - $ \\ $0.074) + 0.036 \sin(5.606$ \\ $ x_{1} + 2.258 ) + 0.009$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.001 (31.887 x_{1} + x_{2} + 12721.866) $ \\ $e^{\left(-1.482\left(0.06 x_{0} + 0.651\right)\right) }$ \\ $ e^{\frac{78.544\left(0.06 x_{0} + 0.651\right)}{- 41.665 e^{0.01 x_{1} + 0.693 x_{2}} - 29.007}}$\end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.15 e^{1.5 x_{0}} + 0.5 \cos{\left(3.0 x_{1} \right)}$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$11.1441 \left(1 - 0.944 \left(- 0.074 x_{2} - 1\right)^{2}\right)^{2}$ \\ $ - 0.214569$\end{tabular} \\
\hline

\textbf{SeTGAP} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.607 x_{0} x_{1} +$ \\ $1.1 \sin((2.25 x_{0} - 1.489)$ \\ $(x_{1} - 0.663))$\end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$-0.5 x_{0} + 0.063 x_{0}^2 +$ \\ $(3.148 \sqrt{(0.1 x_{1} + 1)} + 0.012) $ \\ $\sin{(0.204 x_{2})} + 6.493$\end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.147 e^{1.508 x_{0}} +$ \\ $ 0.5 \sin{\left(2.999 x_{1} + 1.571 \right)} + 0.002$ \end{tabular}&
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.02 x_{0}^2 x_{1} + 0.011 x_{0}^4 + 0.009 x_{1}^2 +$ \\ $ 0.011 x_{3}^2 - 0.013 \left(- x_{0}\right)^2 + 0.009 \left(- x_{2}\right)^4 -$ \\ $ \left(0.035 x_{2}^2 - 0.002\right) \left(0.584 x_{3} - 0.46\right) - 0.016$ \end{tabular}\\
\hline

\end{tabular}%
}
% \vspace{-2.5ex}
\end{table}

\begin{table}[!t]
    \caption{Comparison of predicted equations (E5---E8) with rounded numerical coefficients --- Iteration 4}
    \label{tab:tabcomparison4-2}
\centering
\resizebox{\textwidth}{!}{%
\def\arraystretch{1}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E5} & \textbf{E6} & \textbf{E7} & \textbf{E8} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}$e^{1.2 x_{3}} + \sin{\left(x_{0} + x_{1} x_{2} \right)}$ & 
\cellcolor{gray!30}$\sqrt{\left(x_{1}^{2}\right)} \cos{\left(0.2 x_{2}^{2} \right)} + \tanh{\left(0.5 x_{0} \right)}$ & 
$\frac{- 1.0 x_{1}^{2} + \cos{\left(0.011 x_{1} \sin{\left(6.283 x_{0} \right)} \right)}}{\sin{\left(6.283 x_{0} \right)} + 1.5}$ & 
\begin{tabular}[c]{@{}c@{}}$4.404 \tanh(\cosh(0.869 x_{0} ) $ \\ $\sqrt{\tanh(\cosh(x_{1})}) ) $ \\ $\tanh{\left(\cosh{\left(0.869 x_{1} \right)} \right)} - 2.427$ \end{tabular} \\ \hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$e^{x_{3}} \sqrt{\left|{x_{3}}\right|} + \tanh(0.515 e^{x_{3}} -$ \\ $ 0.331 \sin(\sqrt{e^{x_{3}}\left|{x_{3} - 0.662}\right|} ) )$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\left(- \log{\left(\left|{x_{2}}\right| \right)} + \left|{x_{1}}\right|^{0.5}\right) \left(\cos{\left(x_{2} \right)} + 0.604\right) +$ \\ $ \cos{\left(x_{2} \right)} + \tanh{\left(0.142 x_{0} \right)}$ \end{tabular} & 
$- 0.974 x_{1}^{2} + \left|{x_{1}}\right|^{0.5}$ & 
$1.108 \left|{x_{0}}\right|^{\frac{1}{4}} \left|{x_{1}}\right|^{\frac{1}{4}}$ \\ \hline

\textbf{NeSymReS} & 
--- & 
$0.173 x_{0} + x_{1} \sin{\left(0.284 x_{1} + \frac{x_{2}}{x_{1}} \right)}$ & 
$\frac{0.059 x_{0} + x_{1}^{2}}{\cos{\left(1.577 \left(- 0.668 x_{1} - 1\right)^{3} \right)} - 1.862}$ & 
$\cos{\left(\frac{\sin{\left(\frac{x_{0}}{x_{1}} \right)}}{x_{0}} \right)} + 0.644$ \\ \hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$0.96 e^{1.21 x_{3}} - 0.963 \sin(- 0.001 x_{0} $ \\ $\left(0.03 + \frac{90.6}{0.216 x_{1} - 0.235}\right) + 0.555 x_{1} +$ \\ $ 0.03 x_{2} + \left(0.737 - 6.778 x_{0}\right) $ \\ $\left(0.007 x_{1} - 1.38\right) + 0.898 ) + 0.055$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.011 x_{1} - \left(1.57 - 0.001 x_{2}\right) \arctan(- 0.155 x_{0} $ \\ $+ \left(0.055 \sin{\left(0.173 x_{1} + 0.031 \right)} - 0.005\right) $ \\ $(53.8 \cos(0.171 x_{1} - 0.172 \left(x_{2} + 0.075\right)^{2} +$ \\ $ 0.011 ) + 0.006) + 0.004 ) - 0.006$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\left(11.393 \left(x_{1} - 0.128\right)^{2} + 11.849\right)$ \\ $ (- 0.02 (- 0.021 \cos(1254.632 $ \\ $\left(1 - 0.528 x_{0}\right)^{2} + 0.173 ) - 1)^{2} $ \\ $- 0.022)$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$2.0 - 0.9(0.006 |(3.121 x_{1} $ \\ $+ 0.11) (24.018 (x_{0} -$ \\ $ 0.003)^{2} + 6.0)| + 0.5)$\end{tabular} \\ \hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$- 0.001 x_{0} x_{3} + 0.001 x_{0} + 0.001 x_{1}^{2} x_{3}^{2} - $ \\ $0.002 x_{1}^{2} + 0.001 x_{1} x_{2} + 0.003 x_{1} x_{3} + $ \\ $0.001 x_{1} + 0.001 x_{2} + 0.153 x_{3}^{4} +$ \\ $ 0.569 x_{3}^{3} + 0.497 x_{3}^{2} + 0.599 x_{3} +$ \\ $ \sin{\left(x_{0} + x_{1} x_{2} \right)} + 1.103$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.002 x_{0}^{3} - 0.007 x_{0} x_{1} + 0.006 x_{0} x_{2} + 0.26 x_{0} $ \\ $ +0.039 x_{1}^{2} - 0.001 x_{1} x_{2} - 0.012 x_{1} + 0.003 x_{2}^{4} $ \\ $ -0.262 x_{2}^{2} - 0.035 x_{2} + 3 \cos{\left(x_{2} \right)} - $ \\ $\cos{\left(2 x_{2} \right)} + 2.743$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.002 x_{0}^{4} + 0.001 x_{0}^{3} x_{1} - 0.029 x_{0}^{3} - $ \\ $0.002 x_{0}^{2} x_{1}^{2} + 0.002 x_{0}^{2} x_{1} - 0.024 x_{0}^{2} - $ \\ $0.009 x_{0} x_{1}^{2} - 0.008 x_{0} x_{1} - 0.55 x_{0} - $ \\ $0.002 x_{1}^{4} - 0.003 x_{1}^{3} - 0.865 x_{1}^{2} + $ \\ $\log{\left(e^{- x_{0} \left(\sin{\left(x_{0} \left(x_{0} + 1\right) \right)} \cos{\left(x_{0} \right)} - 1\right)} \right)} $ \\ $+ 0.01 x_{1} + 0.951$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.004 x_{0}^{4} + 0.107 x_{0}^{2} - 0.001 x_{0} x_{2}  $ \\ $+0.008 x_{1}^{4} - 0.18 x_{1}^{2} - 0.002 x_{1}  $ \\ $-e^{\cos{\left(x_{0} \right)}} + \cos{\left(x_{0} \right)} - \cos{\left(x_{1} \right)} $ \\ $+ 2.729$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$0.988 e^{1.203 x_{3}} + 0.055 \sin(x_{0}$ \\ $ - 8.658 x_{1} + 1.093 ) + 0.029$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.001 + \frac{1}{x_{0} - 411.157}) (31.572 - 0.001 x_{2})$ \\ $ (0.214 \cos(2.182 x_{1} + 2.001 ) - 5.403)$ \\ $ ((4.295 - 1.096 x_{0}) (- 0.044 x_{1} - 0.586) $ \\ $+ 14.767 \cos(0.533 x_{2} - 0.05 ) + 9.177)$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$- 0.026 x_{0}- 1.254 + $ \\ $\frac{0.067 - 0.027 \left(- x_{1} - 0.023\right)^{2}}{0.006 \sin{\left(7.183 x_{0} + 2.841 \right)} + 0.03} $ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$2.01 - 1.478$ \\ $ e^{- 0.00384 \left|{x_{1}  \left(90.031 x_{0} + 2.401\right)}\right|}$ \end{tabular} \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.997 e^{1.201 x_{3}} + 0.999 \sin(x_{0} +$ \\ $ 1.0 x_{1} x_{2} + 0.017 ) + 0.004$ \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.997 \cos{\left(0.202 x_{2}^{2} + 6.236 \right)} \left|{x_{1}}\right| +$ \\ $ 1.0 \tanh{\left(0.5 x_{0} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\frac{5.94 x_{1}^{2} - 5.979}{- 5.941 \sin{\left(6.283 x_{0} - 6.283 \right)} - 8.91} $ \\ $- 0.004$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$2.0 - \frac{15.123}{15.039 x_{1}^{4} + 15.129} -$ \\ $ \frac{15.086}{15.06 x_{0}^{4} + 15.09}$\end{tabular} \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E9} & \textbf{E10} & \textbf{E11} & \textbf{E12} & \textbf{E13} \\ \hline

\textbf{PySR} & 
\begin{tabular}[c]{@{}c@{}}$1.141 \sqrt{x_{1}} + 1.141 (- 0.895 x_{0} +$ \\ $ (0.059 x_{0}^{2} - 1.08) \tanh{(3.763 x_{0})})$ \\ $ \tanh{(x_{0} )}$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\sin(x_{0} e^{x_{1}} \tanh($ \\ $e^{e^{\tanh(\cosh{\left(\tan{\left(e^{x_{1}} + 0.775 \right)} \right)} )}} ) )$\end{tabular} & 
\cellcolor{gray!30}$2 x_{0} \log{\left(x_{1}^{2} \right)}$ & 
$x_{0} \cos{\left(1.659 - \frac{0.088 x_{0} x_{1} + x_{0}}{x_{0} x_{1}} \right)} + 1.0$ & 
\cellcolor{gray!30}$\sqrt{x_{0}} \log{\left(x_{1}^{2} \right)}$ \\
\hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$0.26 x_{1} + \log{\left(\frac{0.984}{\left|{x_{0}}\right|} \right)} -$ \\ $ \sqrt{\left|{\log{\left(\frac{0.593}{\left|{x_{0}}\right|} \right)} + \log{\left(\left|{\tanh{\left(\frac{x_{1}}{x_{0}} \right)}}\right| \right)}}\right|}$\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E1} & \textbf{E2} & \textbf{E3} & \textbf{E4} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.607 x_{0} x_{1} -$ \\ $ 1.1 \cos(x_{0} (2.25 x_{1} -$ \\ $ 1.5) - 1.5 x_{1} + 2.571 )$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$0.178 x_{1} \sin{(0.199 x_{2} )} + 2.983 \sin{(0.2 x_{2} )} +$ \\ $ 2.983 \log{(\cosh{(0.464 x_{0} - 1.809 )} + 5.42 )}$ \end{tabular}& 
\cellcolor{gray!30}$0.15 e^{1.5 x_{0}} + 0.5 \cos{(3 x_{1} )}$ & 
\begin{tabular}[c]{@{}c@{}}$(0.092 - 0.008 x_{1}) (\cosh{(x_{0} )} + 6.478) +$ \\ $ (0.092 - 0.009 x_{3}) \cosh{(x_{2} )} - 0.643$ \end{tabular} \\
\hline

\textbf{TaylorGP} & 
$0.613 x_{0} x_{1}$ & 
\begin{tabular}[c]{@{}c@{}}$\tanh{(x_{2} )} + |(x_{0} (- x_{0} + (e^{x_{0}})^{\frac{1}{4}} + \log{(55.556 |{x_{0}}| )} $ \\ $+ 1.704 + \cos{(e^{1.424 \log{(55.556 |{x_{0}}| )}^{\frac{1}{4}}} )})){(\tanh{(x_{0} )})}|^{0.5}$ \\ $ + 1.305 |- 0.587 x_{0} + 0.587 (e^{x_{0}})^{\frac{1}{4}} + 0.587$ \\ $ \log{(55.556 |{x_{0}}| )} + 0.587 \cos{(x_{0} )} + 1|^{0.5}$ \end{tabular}& 
$- x_{0} + e^{x_{0}} + \cos{(x_{0} )} - 0.815$ & 
$x_{0} + 0.118 x_{2}^{2} - 0.412$ \\
\hline

\textbf{NeSymReS} & 
\begin{tabular}[c]{@{}c@{}}$0.61 x_{0} x_{1} + \sin($ \\ $0.002 (- x_{0} - 0.698)^{2} )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$93.728 e^{0.002 x_{2}} + e^{\sin{(x_{0} x_{1} )}} - 86.434$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.583 e^{x_{0}} - 0.465 \cos{(0.204 x_{1} )}$\end{tabular} & 
--- \\
\hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$0.021 x_{1} (29.356 x_{0} + $ \\ $0.027) + 1.1 \cos(30.874$ \\ $ x_{1} - 1.378 ) - 0.001$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$0.019 x_{1} + (0.007 x_{0} - 0.056) (8.915 x_{0} + 0.563) +$ \\ $ (0.437 x_{1} + 8.091) $ \\ $(0.371 \sin{(0.194 x_{2} + 0.034 )} - 0.007) + 6.279$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$0.042 x_{0} - 0.004 x_{1} + (0.001 x_{0}$ \\ $ + 0.216) (2.33 \cos(3.43 x_{1} +$ \\ $ 0.075) - 0.07) + 0.166 $ \\ $\sqrt{0.779 e^{2.954 x_{0}} + 1} - 0.008$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.004 |2.358 (x_{3} - 0.048)^{2} + 2.231 ((x_{0} +$ \\ $ 0.028)^{2} + 0.039)^{2} + 2.177 (- 0.921 x_{1} +$ \\ $ (x_{2} + 0.01)^{2} + 0.024)^{2} - 0.255| + 0.003$ \end{tabular} \\
\hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$(- 0.002 x_{0}^{4} + 0.001 x_{0}^{3} x_{1} + 0.001 x_{0}^{3} -$ \\ $ 1.265 x_{0}^{2} x_{1} + 0.017 x_{0}^{2} + 0.001 x_{0} x_{1}^{3} +$ \\ $ 0.001 x_{0} x_{1}^{2} + 0.545 x_{0} x_{1} - 0.011 x_{0} +$ \\ $ 0.001 x_{1}^{4} + 0.003 x_{1}^{3} - 0.027 x_{1}^{2} -$ \\ $ 0.05 x_{1} + 0.04) \sin{\left(\frac{x_{0}^{2}}{- 2 x_{0}^{2} + x_{0}} \right)} / x_{0}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\log(660.383 e^{0.063 x_{0}^{2} - 0.001 x_{0} x_{1}}  $ \\ $e^{0.001 x_{0} x_{2} - 0.504 x_{0} + 0.03 x_{1} x_{2}}$ \\ $e^{ - 0.005 x_{1} - 0.002 x_{2}^{3} + 0.543 x_{2}} + 1 )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.013 x_{0}^{4} - 0.033 x_{0}^{3} - 0.001 x_{0}^{2} x_{1}$ \\ $ - 0.414 x_{0}^{2} - 0.899 x_{0} - 0.13 x_{1}^{4} +$ \\ $ 0.001 x_{1}^{3} + 0.979 x_{1}^{2} +$ \\ $ 0.001 x_{1} + e^{x_{0}} + e^{\cos{\left(2 x_{1} \right)}} - 2.821$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01 x_{0}^{4} - 0.02 x_{0}^{2} x_{1} + 0.01 x_{1}^{2} +$ \\ $ 0.01 x_{2}^{4} - 0.02 x_{2}^{2} x_{3} + 0.01 x_{3}^{2}$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$0.072 x_{1}  (8.488 x_{0} + $ \\ $0.065) + 0.056 \sin(6.353$ \\ $ x_{1} + 1.19 ) - 0.032$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$(-0.009 + \frac{1}{- 89.564 (0.13 x_{2} - 1)^{2} - 79.916}) $ \\ $(- 1126.481 ((-0.001 + $ \\ $\frac{0.002}{0.283 |{(0.259 x_{2} + 0.033) (9.015 x_{2} - 0.006)}| + 0.093}) $ \\ $(0.441 x_{2} + 0.076) (- 0.947 x_{0} - 0.688 x_{1}$ \\ $ - 0.205 x_{2} + 0.213) + 1)^{3} - 7.999) $ \\ $(- 0.002 x_{1} + 0.122 (0.134 x_{0} - 1)^{2} + 0.303)$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$0.007 x_{1}  (82.733 x_{0} + 27.9) +$ \\ $ 0.351 (0.166 x_{1} - 1)^{3} (- 0.361 $ \\ $\cos((0.014 - 0.032 x_{1}) (33.244$ \\ $ - 77.329 x_{0}) ) - 1)^{3} - 0.553$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$- 0.1167 x_{1} - 0.149 x_{3} + 0.0016 (x_{2} -$ \\ $ 0.123)^{2} + 0.00512 (- x_{2} - (- 5.082 x_{0} $ \\ $- 0.035) (- 0.255 x_{0} - 0.072) $ \\ $- 0.002)^{2} + 1.551$ \end{tabular} \\
\hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.608 x_{0} x_{1} + 1.1 $ \\ $\sin((2.256 x_{0} - 1.491) $ \\ $(x_{1} - 0.655) + 0.047 ) $ \\ $- 0.001$ \end{tabular}& 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.499 x_{0} + 0.064 x_{0}^{2} +$ \\ $ \sqrt{0.1 x_{1} + 1} (3.161 \sin{(0.2 x_{2} )} + 0.011) + 6.46$ \end{tabular}& 
\cellcolor{gray!30}$0.15 e^{1.5 x_{0}} + 0.5 \cos{(3.0 x_{1} )}$ & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.02 x_{0}^{2} x_{1} + 0.004 x_{0}^{2} + 0.01 x_{0}^{4} + 0.01 x_{1}^{2} -$ \\ $ 0.02 x_{2}^{2} x_{3} + 0.01 x_{2}^{4} + 0.01 x_{3}^{2} - 0.009$ \end{tabular} \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E5} & \textbf{E6} & \textbf{E7} & \textbf{E8} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$(e^{1.2 x_{3}}) +$ \\ $ \sin{(x_{0} + x_{1} x_{2} )}$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$\tanh{(x_{0} )} + 9.715 \cos(0.2 x_{2}^{2} )$ \\ $ \cos{(\frac{5.902}{\tanh{(\cosh{(0.095 x_{1} )} )}} )}$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$(2.482 x_{1}^{2} - 2.467) $ \\ $(\cos{(0.435 e^{\cos{(6.278 x_{0} + 1.57 )}} )} - 1.16)$ \end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.8 \tan(\sinh(\tanh(\cosh(0.827 $ \\ $\cosh(\tan(\tanh(x_{1} ) ) ) ) \tanh(\cosh(x_{0} ) ) ) ) ) $ \\ $\cosh{(\tanh{(x_{0} )} )} - 0.957$\end{tabular} \\
\hline

\textbf{TaylorGP} &
\begin{tabular}[c]{@{}c@{}}$(\cos(\sin(\tanh(1.515 e^{x_{3}} ) ) )$ \\ $ + \tanh(1.119 |(0.799 \cos(\sin($ \\ $\tanh(1.515 e^{x_{3}} ) ) ) + 0.799 \tanh($ \\ $0.534 e^{0.5 {(x_{3})}} )) e^{x_{3}} - e^{x_{3}}|^{0.5} )) e^{x_{3}}$ \end{tabular}&
\begin{tabular}[c]{@{}c@{}}$\cos{\left(x_{2} \right)} + \tanh{\left(x_{0} \right)} +$ \\ $ \frac{7.407 \log{\left(\left|{x_{1}}\right|^{0.5} \right)} \sin{\left(x_{2} \right)}}{x_{2}}$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$- x_{1}^{2} + \log(|x_{1}^{2} + $ \\ $\frac{- x_{1}^{2} + \sqrt{\left|{x_{1}}\right|} + \sqrt{\left|{x_{1} - 0.479 \tanh{\left(e^{- 0.538 x_{1}^{2}} \right)}}\right|}}{x_{1}^{2} + 0.392}| )$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$e^{\tanh{\left(\tanh{\left(\log{\left(0.864 \sqrt{\left|{x_{0}}\right| \left|{x_{1}}\right|} \right)} \right)} \right)}}$\end{tabular} \\
\hline

\textbf{NeSymReS} &
--- &
$0.145 x_{0} + x_{1} \sin{\left(0.302 x_{1} + \frac{x_{2}}{x_{1}} \right)}$ &
$- 0.05632 x_{0} - 0.8403 x_{1}^{2}$ &
$\cos{\left(\frac{\sin{\left(\frac{x_{0}}{x_{1}} \right)}}{x_{0}} \right)} + 0.634$ \\
\hline

\textbf{E2E} &
\begin{tabular}[c]{@{}c@{}}$- 0.001 x_{1} + 0.002 x_{3} + 0.023 $ \\ $\left(0.024 - x_{3}\right)^{2} + 0.947 e^{1.206 x_{3}} + $ \\ $0.933 \cos(12297.635 (0.404 x_{1} $ \\ $+ 1)^{2} + 0.225 (0.001 x_{0} - 0.001 $ \\ $x_{2} + 1)^{0.5} - 15.41 ) + 0.032$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$\left(0.035 x_{1} - 0.002\right) (4.984 \arctan($ \\ $(-0.03 - \frac{4.462}{- 0.539 x_{0} - 0.118}) (0.004 $ \\ $x_{0} + 0.001) ) - 0.16) + 0.929$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$\left(0.09 - 0.082 \left(x_{1} + 0.007\right)^{2}\right)$ \\ $ (6.131 (0.766 - \sin(6.516 $ \\ $x_{0} + 0.216 ))^{2} + 5.0)$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$2.1 - $ \\ $\frac{0.9}{0.002 \left|{\left(3.087 x_{1} - 0.168\right) \left(37.54 \left(x_{0} + 0.029\right)^{3} + 6.0\right)}\right| + 0.6}$\end{tabular} \\
\hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$0.001 x_{0} x_{1} + 0.001 x_{0} - 0.002 x_{1}^{2} -$ \\ $ 0.002 x_{1} x_{2} - 0.001 x_{1} x_{3}^{2} - 0.004 x_{1} x_{3} +$ \\ $ 0.007 x_{1} + 0.003 x_{2}^{2} - 0.001 x_{2} x_{3} +$ \\ $ 0.152 x_{3}^{4} + 0.569 x_{3}^{3} + 0.504 x_{3}^{2} +$ \\ $ 0.601 x_{3} + \sin{\left(x_{0} + x_{1} x_{2} \right)} + 1.088$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.002 x_{0}^{3} + 0.003 x_{0}^{2} - 0.003 x_{0} x_{1} +$ \\ $ 0.002 x_{0} x_{2} + 0.238 x_{0} + 0.038 x_{1}^{2} +$ \\ $ 0.002 x_{1} x_{2} + 0.029 x_{1} + 0.003 x_{2}^{4} -$ \\ $ 0.264 x_{2}^{2} + 0.022 x_{2} + 3 \cos{\left(x_{2} \right)}$ \\ $ - \cos{\left(2 x_{2} \right)} + 2.717$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.001 x_{0}^{4} - 0.037 x_{0}^{3} + 0.001 x_{0}^{2} x_{1}^{2} +$ \\ $ 0.002 x_{0}^{2} x_{1} - 0.019 x_{0}^{2} + 0.001 x_{0} x_{1}^{3} -$ \\ $ 0.009 x_{0} x_{1}^{2} - 0.009 x_{0} x_{1} - x_{0} \sin{\left(x_{0}^{2} \right)} +$ \\ $ 0.485 x_{0} + 0.004 x_{1}^{3} - 0.897 x_{1}^{2}$ \\ $ - 0.04 x_{1} + 0.951$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.004 x_{0}^{4} + 0.107 x_{0}^{2} + 0.008 x_{1}^{4} $ \\ $- 0.18 x_{1}^{2} - 0.002 x_{1} - e^{\cos{\left(x_{0} \right)}}$ \\ $ + \cos{\left(x_{0} \right)} - \cos{\left(x_{1} \right)} + 2.725$\end{tabular} \\ \hline

\textbf{TPSR} &
\begin{tabular}[c]{@{}c@{}}$2.627214 - 0.004 x_{2}$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$(0.397 \cos(0.017 x_{1} + 0.524 x_{2} +$ \\ $ 0.076 ) + 0.24) (0.234 x_{0} + \cos($ \\ $1.716 x_{1} - 2.174 ) + 6.18)$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$- 0.934 (0.086 - x_{1})^{2} (0.001 x_{0}$ \\ $ + 1 + \frac{0.116}{x_{1}})^{2} + 1.098$\end{tabular} &
\begin{tabular}[c]{@{}c@{}}$0.001 x_{1} + 0.61 (0.002 - \arctan($ \\ $- 0.01 x_{0}  (89.997 x_{1} - 2.242) ))^{2} + 0.654$\end{tabular}  \\
\hline

\textbf{SeTGAP} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.001 e^{1.2 x_{3}} + 1.0 \sin($ \\ $x_{0} + x_{1} x_{2} + 12.566 ) - 0.008$\end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 1.0 \cos{\left(0.2 x_{2}^{2} - 9.425 \right)} \left|{x_{1}}\right| +$ \\ $ 1.0 \tanh{\left(0.5 x_{0} \right)}$ \end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\frac{8.18 x_{1}^{2} - 8.247}{\left(- 8.185 \sin{\left(6.283 x_{0} - 6.283 \right)} - 12.273\right)} $ \\ $- 0.006$\end{tabular} &
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\frac{16.205}{\left(- 0.015 x_{0} - 16.207 x_{0}^{4} - 0.033 \left(- x_{0}\right)^{3} - 16.206\right)} + 2.0 + $ \\ $\frac{11.914}{\left(0.013 x_{1} - 0.118 x_{1}^{2} - 0.016 x_{1}^{3} - 11.817 x_{1}^{4} - 11.901\right)}$ \end{tabular} \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E9} & \textbf{E10} & \textbf{E11} & \textbf{E12} & \textbf{E13} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}$\log{(\frac{x_{1} + 0.5}{2 x_{0}^{2} + 0.5} )}$ & 
\cellcolor{gray!30}$\sin{(x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$2.0 x_{0} \log{(x_{1}^{2} )}$ & 
\cellcolor{gray!30}$x_{0} \sin{(\frac{1}{x_{1}} )} + 1.0$ & 
\cellcolor{gray!30}$\sqrt{x_{0}} \log{(x_{1}^{2} )}$ \\ \hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$- \log{(|{x_{0}}| )} + \tanh{(x_{1} )} - 0.298 -$ \\ $ \sqrt{|{\log{(\frac{0.873}{|{x_{0}}|} )} + \tanh{(x_{1} )} - \sqrt{|{x_{0}}|}}|}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\sin{(\tanh{(x_{0} )} )} $ \\ $\cos{(\sqrt{|{x_{1}}|} )}$\end{tabular} & 
\cellcolor{gray!30}$4 x_{0} \log{(|{x_{1}}| )}$ & 
\begin{tabular}[c]{@{}c@{}}$0.998 x_{0} \sin{(\frac{x_{0}}{x_{1} (x_{0} + 0.048)} )} $ \\ $\sqrt{|{\log{(\sqrt{|{x_{0}}|} )}}|} + 0.998$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(\sqrt{x_{0} \log{(\sqrt{|{x_{1}}|} )}^{2}} + 0.689) $ \\ $(\log{(\sqrt{|{x_{1}}|} )} + 0.446) +$ \\ $ \log{(|{x_{1}}| )} (\log{(|{x_{0}}| )} + 1)$ \\ $ + \log{(|{x_{1} \tanh{(x_{1} )}}| )}$ \end{tabular} \\ \hline

\textbf{NeSymReS} & 
$\log{(\frac{0.281 |{x_{1}}|}{|{x_{0}}|} )}$ & 
\cellcolor{gray!30}$\sin{(x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$x_{0} \log{(x_{1}^{4} )}$ & 
$(x_{0} + x_{1}) \sin{(\frac{1}{x_{1}} )}$ & 
$0.243 x_{0} + \log{(x_{1}^{2} )}$ \\ \hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$- 0.6 \log{(10.053 (0.009 - x_{0})^{2} + 0.6 )} $ \\ $+ 1.9 -\frac{0.7}{0.274 x_{1} + 0.301}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.994 \sin((3.608 x_{0} +$ \\ $ 0.013) ( - 0.009-$ \\ $ 0.234 e^{(0.595 - 0.053 x_{1})} $ \\ $^{\dots(1.976 x_{1} + 0.061)}) ) - 0.001$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(2.922 x_{0} + 0.006) $ \\ $(4.14 \arctan(0.336 - $ \\ $0.008 |0.26 x_{1} + 0.695 - $ \\ $\frac{84.4}{3.242 x_{1} - 0.071}| ) - 0.047)$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.588 + 7.1 \sin(0.058 - $ \\ $9.51/((0.01 - \frac{103.409}{13.96 x_{0} - 0.071})$ \\ $ (- 0.001 x_{0} + 10.994 x_{1} $ \\ $- 0.059)) ) $ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.741 - 4.65 \arctan(0.175 $ \\ $x_{0} + 0.35 )) $ \\ $ (0.174 e^{0.175 x_{0}} - 20.8) (0.008$ \\ $ \log(0.001 x_{1} + 12.9 ) + 0.072)$ \end{tabular} \\ \hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$\log((0.002 x_{0}^{4} + 0.002 x_{0}^{3} x_{1} + 0.001 x_{0}^{3}$ \\ $ + 0.046 x_{0}^{2} x_{1} - 0.016 x_{0}^{2} + 0.002 x_{0} x_{1}^{3} -$ \\ $ 0.009 x_{0} x_{1}^{2} + 0.213 x_{0} x_{1} + 0.101 x_{0} - 0.001 x_{1}^{4} +$ \\ $ 0.01 x_{1}^{3} - 0.035 x_{1}^{2} + 2.146 x_{1} + 1.143)(4 x_{0}^{2} + e^{x_{0}} ))$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\sin{\left(x_{0} e^{x_{1}} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$x_{0} \log{\left(1.0 x_{1}^{4} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$x_{0} \sin{\left(1 / x_{1} \right)} + 1.0$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(\log{\left(x_{1}^{2} \right)})(x_{0} + x_{1} + $ \\ $(0.003 x_{0}^{3} - 1.047 x_{0}^{2} - 0.999 x_{0} x_{1}$ \\ $ + 0.54 x_{0} + 0.455) / x_{0})$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$59.31 (- 0.003 x_{1} - 1)^{2} - 66.389 -$ \\ $ 82.366/(- 4.5 |(31.371 + \frac{17.165}{0.218 x_{1} + 0.124})$ \\ $ (0.301 x_{0} - 0.001) (0.007 $ \\ $x_{1} + 0.021)| - 10.235)$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.0 \sin{\left(0.9992 x_{0} e^{x_{1}} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$7.953 x_{0} - 0.188$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.827 + 5.558 \sin((0.056 x_{0}$ \\ $ - 4.862) (0.006 x_{0}  (0.1 +$ \\ $ \frac{8.807}{0.002 - 1.613 x_{1}}) - 0.009) )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.684 x_{0} + 97.57 + $ \\ $\frac{50.936}{- 0.009 x_{0} - 0.535} + 15.513/(($ \\ $66.734 + 207.296 e^{- 0.219 x_{0}}) $ \\ $(- 0.012 (x_{1} - 0.002)^{2} - 0.007))$\end{tabular} \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 1.001 \log{(13.041 x_{0}^{2} + 3.264 )} +$ \\ $ 0.998 |{\log{(7.365 x_{1} + 3.647 )}}| - 0.108$ \end{tabular} & 
\cellcolor{gray!30}$1.0 \sin{(1.0 x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$4.0 x_{0} \log{(|{x_{1}}| )}$ & 
\cellcolor{gray!30}$1.0 x_{0} \sin{(\frac{1}{x_{1}} )} + 1.0$ & 
\cellcolor{gray!30}$2.0 \sqrt{x_{0}} \log{(|{x_{1}}| )}$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E1} & \textbf{E2} & \textbf{E3} & \textbf{E4} \\ \hline

\textbf{PySR} & 
$0.608 x_{0} x_{1}$ & 
\begin{tabular}[c]{@{}c@{}}$x_{0} + 2.969 \sin{(0.2 x_{2} )} +$ \\ $ \cosh{(0.083 x_{0} - 3.519 )} - 10.302$  \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.15 e^{1.5 x_{0}} + 0.5 \sin{(3.0 x_{1} + 1.571 )}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.165 x_{1} - 0.165 x_{3} + 1.564 \log($ \\ $(\cosh(\sinh(0.083 x_{0}^{2} ) ) - 0.553) $ \\ $\cosh(x_{2} ) ) + 1.564 \cos(x_{2} )$ \end{tabular} \\ \hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$\frac{0.604 x_{0} x_{1} (x_{0}^{2} x_{1}^{2})^{\frac{1}{4}}}{\sqrt{|{x_{0} x_{1}}|}}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.513 x_{0} - 0.001 x_{1} + 0.204 x_{2} + 8.572$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- x_{0} \tanh{(0.632 e^{x_{0}} - 1 )} + e^{x_{0}} -$ \\ $ \log{(e^{x_{0}} )} - 0.682$\end{tabular} & 
$x_{0} + x_{2} - 2$ \\ \hline

\textbf{NeSymReS} & 
\begin{tabular}[c]{@{}c@{}}$0.589 x_{0} x_{1} + \cos($ \\ $0.598 (0.966 x_{0} - x_{1})^{2} )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- x_{0} + e^{\sin{(x_{1} )}} + 63.876 - 56.599 e^{- 0.004 x_{2}}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.575 e^{x_{0}} - 0.418 \sin{(1.451 (0.052 x_{1} + 1)^{2} )}$\end{tabular} & 
--- \\ \hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$(23.064 x_{0} - 0.034)$ \\ $ (0.026 x_{1} + 0.001) - 0.001 $ \\ $+ 1.09 \sin(0.158 x_{0} + (1.872$ \\ $ x_{1} + 0.125) (0.003 |0.021$ \\ $ x_{1} - 2.239| + 81.7) + 0.021 )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.008 x_{0} (0.172 x_{0} - 1.607) (0.007 x_{1} - $ \\ $40.299) + 6.26 + (0.008 x_{1} + 0.149) $ \\ $ (19.2 \sin((0.001 x_{2} + 0.073)$ \\ $ (3.077 x_{2} + 0.001) ) + 0.003)$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.003 x_{0} + 0.06 e^{1.804 x_{0}} -$ \\ $ 0.499 \cos(0.003 x_{0} - 2.985 x_{1} + $ \\ $59.557 ) + 0.159$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.843 |0.07 x_{3} - 0.013 (0.836 x_{1} - $ \\ $(x_{0} + 0.059)^{2} (0.004 x_{1} - 1)^{2} + $ \\ $0.039)^{2} - 0.01 (0.96 x_{3} - (x_{2} - $ \\ $0.046)^{2} + 0.046)^{2} + 0.017|$ \end{tabular} \\ \hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$(- 0.003 x_{0}^{4} - 0.002 x_{0}^{3} x_{1} + 0.002 x_{0}^{3} -$ \\ $ 0.004 x_{0}^{2} x_{1}^{2} + 0.002 x_{0}^{2} x_{1} + 0.084 x_{0}^{2} $ \\ $- 0.002 x_{0} x_{1}^{3} + 2.43 x_{0} x_{1}^{2} - 1.168 x_{0} x_{1}  $ \\ $-0.003 x_{1}^{4} - 0.003 x_{1}^{3} + 0.069 x_{1}^{2} +$ \\ $ 0.022 x_{1} - 0.329) \sin{\left(\frac{x_{1}}{4 x_{1}^{2} - 2 x_{1}} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\log(658.504 e^{0.062 x_{0}^{2} - 0.001 x_{0} x_{1}} $ \\ $e^{ 0.001 x_{0} x_{2} - 0.502 x_{0} + 0.03 x_{1} x_{2}} $ \\ $e^{- 0.002 x_{1} - 0.002 x_{2}^{3} + 0.542 x_{2}} + \cos{\left(x_{1} / x_{2} \right)} )$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.013 x_{0}^{4} - 0.033 x_{0}^{3} - 0.412 x_{0}^{2} + 0.001 x_{0} x_{1}$ \\ $ - 0.898 x_{0} - 0.129 x_{1}^{4} - 0.001 x_{1}^{3} + 0.973 x_{1}^{2}$ \\ $ + 0.004 x_{1} + e^{x_{0}} + e^{\cos{\left(2 x_{1} \right)}} - 2.814$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01 x_{0}^{4} - 0.02 x_{0}^{2} x_{1} + 0.01 x_{1}^{2} $ \\ $+ 0.01 x_{2}^{4} - 0.02 x_{2}^{2} x_{3} + 0.01 x_{3}^{2}$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$- x_{0} + (1.009 - 73.098 x_{0})$ \\ $ (- 0.008 x_{1} - 0.013) + 0.007$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.098 + \frac{1}{x_{0} + 44.83}) (0.217 - 0.991 x_{2}) (- $ \\ $0.006 x_{0} - (-0.303 + \frac{23.261}{x_{2} - 0.219}) (0.033 x_{1} +$ \\ $ 38.009) (- 0.003 x_{2} - 0.213) (- 0.613 x_{2} + $ \\ $(0.499 - 0.007 x_{0}) (27.627 (- 0.01 x_{0} - 1)^{2} $ \\ $+ 7.021) - 17.446) + 111.696 + \frac{0.001}{x_{1}})$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.008 x_{0}  (5.0 - 75.398 x_{1}) + 0.04 x_{0} +$ \\ $ 1.1 \cos(8.906 (0.168 - 0.253 x_{1}) $ \\ $(x_{0} - 0.667) + 1.567 )$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.182 x_{1} + 0.005 (1 - 0.015 $ \\ $(0.007 - |{9.838 x_{0} + 0.02}|)^{2})^{2} $ \\ $+ 0.04 (0.011 x_{0}^{2} + 0.45 x_{2}^{2}$ \\ $ - 0.425 x_{3} + 1)^{2} + 0.045$ \end{tabular}  \\ \hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.607 x_{0} x_{1} + 1.099 \sin($ \\ $(2.242 x_{0} - 1.492)$ \\ $ (x_{1} - 0.685) )$ \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.5 x_{0} + 0.062 x_{0}^{2} +$ \\ $ 3.162 \sqrt{0.1 x_{1} + 1} \sin{(0.201 x_{2} )} + 6.501$ \end{tabular} & 
\cellcolor{gray!30}$0.147 e^{1.507 x_{0}} - 0.5 \sin{(3.001 x_{1} + 4.712 )}$ & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 0.02 x_{0}^{2} x_{1} + 0.01 x_{0}^{4} + 0.01 x_{1}^{2} +$ \\ $ 0.01 x_{2}^{4} + 0.01 x_{3}^{2} - (0.02 x_{2}^{2}$ \\ $ + 0.002) (x_{3} + 0.212) + 0.009$ \end{tabular} \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E5} & \textbf{E6} & \textbf{E7} & \textbf{E8} \\ \hline

\textbf{PySR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.0 e^{1.2 x_{3}} +$ \\ $ \sin{(x_{0} + x_{1} x_{2} )}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$|x_{1}| \cos(0.2 x_{2}^{2} ) + \tanh{(0.5 x_{0} )}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$\frac{2.119 - 2.118 x_{1}^{2}}{2.118 \sin{(6.283 x_{0} )} + 3.176}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$\log(\tan(1.442 (\tanh(\cosh(x_{1} ) \tanh($ \\ $\sqrt{\cosh(x_{0} )} ) ) \tanh(\cosh(x_{0} ) ))^{0.5} ) - 0.635 )$ \end{tabular}\\

\hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$2 e^{x_{3}}- 0.24 - \tanh(e^{x_{3}} +$ \\ $ \sin((1.598 - 0.126 \sqrt{|{x_{3}}|})$ \\ $ (e^{x_{3}} - 0.24) ) ) \sqrt{|{x_{3} + e^{x_{3}}}|}$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\cos{(x_{2} )} + \tanh{(x_{0} )} + \frac{4.95 \sin{(x_{2} )}}{x_{2}}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$- x_{1}^{2} + 0.802 \sqrt{|{x_{1}^{2} + \sin{(x_{0} )}}|}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$2.037 \tanh{(0.521 \sqrt{|{x_{0}}| |{x_{1}}|} )}$ \end{tabular}\\

\hline

\textbf{NeSymReS} & 
--- & 
\begin{tabular}[c]{@{}c@{}}$- 0.368 x_{0} + x_{1} \sin{(\frac{x_{0}}{x_{1}} + 0.005 x_{2} )}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$\frac{0.166 x_{0} + x_{1}^{2}}{\cos{(2.498 (0.137 x_{1} - 1)^{2} )} - 2.073}$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$\cos{(\frac{\sin{(\frac{x_{0}}{x_{1}} )}}{x_{0}} )} + 0.64$ \end{tabular}\\

\hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$0.002 x_{2}+ 0.273 + 0.845 e^{1.25 x_{3}}$ \\ $ e^{0.008 \arctan{(- 0.065 x_{0} + 0.002 x_{1} - 14.76 )}} +$ \\ $ 0.993 \cos(- 16.985 x_{2} + (- 0.008 x_{0}-$ \\ $ 37.102) (67.0 |{0.925 + \frac{0.008}{- 0.573 x_{3} - 0.015}}|$ \\ $ - 59.1) + 0.088 + \frac{46.3}{0.012 - 0.001 x_{0}} ) $ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$(- 0.007 x_{1} - 0.015) (9.191 \cos((0.021 $ \\ $- 0.906 x_{2}) (21.206 |3.697 x_{0} + 11.042$ \\ $ (- x_{2} - 0.077)^{2} + 0.689| + 0.008) ) $ \\ $- 0.121) - 0.219 \arctan(- 0.489 x_{0}$ \\ $ - 0.094 ) + 0.566$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$0.003 x_{0}+ 0.144 +$ \\ $ (0.002 - 0.005 (- x_{1} - 0.014)^{2})$ \\ $/(0.006 - 0.001 (- \sin($ \\ $7.343 x_{0} + 3.499 ) - 0.628)^{2}) $\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$2.0 - 0.9/(0.006 |(2.068 x_{0} - 0.4) $ \\ $(3.413 x_{0} + 0.229) (2.073 x_{1} + 0.038) $ \\ $(3.109 x_{1} + 0.206)| + 0.5)$ \end{tabular}\\

\hline

\textbf{uDSR} & 
\begin{tabular}[c]{@{}c@{}}$0.001 x_{0} x_{1} + 0.001 x_{0} + 0.001 x_{1}^{2} +$ \\ $ 0.003 x_{1} x_{3} + 0.002 x_{1} + 0.003 x_{2}^{2} +$ \\ $ 0.001 x_{2} x_{3}^{2} + 0.004 x_{2} x_{3} + 0.001 x_{2} +$ \\ $ 0.153 x_{3}^{4} + 0.568 x_{3}^{3} + 0.503 x_{3}^{2} +$ \\ $ 0.613 x_{3} + \sin{\left(x_{0} + x_{1} x_{2} \right)} + 1.086$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 0.001 x_{0}^{3} - 0.002 x_{0}^{2} - 0.002 x_{0} x_{1} -$ \\ $ 0.002 x_{0} x_{2} + 0.242 x_{0} + 0.037 x_{1}^{2} +$ \\ $ 0.01 x_{1} + 0.003 x_{2}^{4} - 0.259 x_{2}^{2} +$ \\ $ 3 \cos{\left(x_{2} \right)} - \cos{\left(2 x_{2} \right)} + 2.688$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.001 x_{0}^{4} - 0.022 x_{0}^{3} + 0.002 x_{0}^{2} x_{1}^{2} -$ \\ $ 0.001 x_{0}^{2} x_{1} - 0.028 x_{0}^{2} - 0.001 x_{0} x_{1}^{3} -$ \\ $ 0.007 x_{0} x_{1}^{2} + 0.02 x_{0} x_{1} + 0.321 x_{0} +$ \\ $ 0.002 x_{1}^{4} + 0.005 x_{1}^{3} - 0.933 x_{1}^{2} -$ \\ $ 0.051 x_{1} + e^{\sin{\left(6 x_{0} \right)}} - 0.234$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.005 x_{0}^{4} - 0.001 x_{0}^{3} - 0.306 x_{0}^{2} - 0.001 x_{0} x_{1}$ \\ $ - 0.816 x_{0} + 0.008 x_{1}^{4} - 0.18 x_{1}^{2} +$ \\ $ \log{\left(- x_{0} + e^{2 x_{0}} \right)} - \cos{\left(x_{1} \right)} + 0.914$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$14.264 (0.045 e^{x_{3}} + 0.002 \cos($ \\ $7.628 x_{2} - 12.078 ) + 1)^{2} - 14.456$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$1.56 (0.05 x_{0} + 1)^{2} - 0.88$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$1.0 - 0.89 (- x_{1} - 0.05)^{2}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$2.015 -$ \\ $ \frac{0.793}{0.124 (0.001 - x_{0})^{2} (- x_{1} - 0.005)^{2} + 0.595}$\end{tabular} \\

\hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.002 e^{1.2 x_{3}} +$ \\ $ 0.999 \sin{(x_{0} + x_{1} x_{2} - 6.281 )}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.998 \cos{(0.201 x_{2}^{2} - 18.884 )} |{x_{1}}| +$ \\ $ 1.0 \tanh{(0.501 x_{0} )}$ \end{tabular}& 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\frac{1.005 x_{1}^{2} - 0.873}{(- \sin{(6.283 x_{0} - 6.283 )} - 1.507)} $ \\ $+ 0.084$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- \frac{11.534}{(11.542 x_{1}^{4} + 11.535)}+ 2.0 -$ \\ $ \frac{11.534}{(0.045 x_{0} + 0.062 x_{0}^{2} + 11.474 x_{0}^{4} + 11.528)} $ \end{tabular} \\

\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{E9} & \textbf{E10} & \textbf{E11} & \textbf{E12} & \textbf{E13} \\ \hline

\textbf{PySR} & 
\begin{tabular}[c]{@{}c@{}}$\sqrt{1.148 x_{1}} - 4.723 +$ \\ $ \frac{4.49}{\cosh{(x_{0} \tanh{(\frac{2.296}{1.849 - 0.771 \cos{(x_{0} )}} )} )}}$ \end{tabular} & 
\cellcolor{gray!30}$\sin{(x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$2 x_{0} \log{(x_{1}^{2} )}$ & 
\cellcolor{gray!30}$1.0 x_{0} \sin{(\frac{1.0}{x_{1}} )} + 1.0$ & 
\begin{tabular}[c]{@{}c@{}}$ \log(3.711 \sinh($ \\ $\sqrt{|\log(|{\cosh{(0.381 x_{1} )}}| )}| ) ) $ \\ $\tanh(\sqrt{e^{- 2.032 \cosh{(0.209 x_{1} )}}} +$ \\ $ 2.45 )2.015 \sqrt{|{x_{0}}|}$ \end{tabular} \\

\hline

\textbf{TaylorGP} & 
\begin{tabular}[c]{@{}c@{}}$\log{(\sqrt{|{\frac{x_{1}}{x_{0}}}|} )} - 1.486\sqrt{|{x_{0}}|} + 0.889$ \end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$\cos{(\sqrt{|{x_{1}}|} )} $ \\ $\tanh{(\tanh{(x_{0} )} )}$\end{tabular} & 
\cellcolor{gray!30}$4 x_{0} \log{(|{x_{1}}| )}$ & 
\begin{tabular}[c]{@{}c@{}}$\log{(e^{\tanh{(\frac{x_{0}}{x_{1}} )}} )} +$ \\ $\tanh{(\frac{x_{0}}{x_{1}} )} + \sqrt{|{\tanh{(x_{1} )}}|}$ \end{tabular} & 
\cellcolor{gray!30}$2 \log{(|{x_{1}}| )} \sqrt{|{x_{0}}|}$ \\

\hline

\textbf{NeSymReS} & 
$\log{(\frac{0.284 |{x_{1}}|}{|{x_{0}}|} )}$ & 
\cellcolor{gray!30}$\sin{(x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$x_{0} \log{(x_{1}^{4} )}$ & 
$(x_{0} + x_{1}) \sin{(\frac{1}{x_{1}} )}$ & 
$0.23 x_{0} + \log{(x_{1}^{2} )}$ \\

\hline

\textbf{E2E} & 
\begin{tabular}[c]{@{}c@{}}$- 0.986 \log(26.495 (-0.179 - $ \\ $\frac{1}{0.691 x_{1} + 7.596})^{2} (-0.063 - $ \\ $\frac{1}{0.691 x_{1} + 0.626})^{2} (0.031 - x_{0})^{2}$ \\ $ + 0.224 ) - 0.087$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$- 1.0 \sin(0.026 x_{0}$ \\ $ (1.0 - 36.638 e^{1.091 x_{1}}$ \\ $) ) - 0.001$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(- 0.214 x_{0} - 0.001)$ \\ $ (6.0 \log(1742.4 $ \\ $(0.02 - \frac{1}{1.244 x_{1} + 0.023})^{2}$ \\ $ + 0.01) - 50.0)$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.996 - 7.12 \sin((0.01 +$ \\ $ \frac{19.5}{0.006 x_{0} - 9.741 x_{1} - 0.305})$ \\ $ (0.067 x_{0} + 0.001) )$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(2.27 - 0.465 (0.086 (|(92.8 $ \\ $\arctan(0.172 x_{0} + 20.71 ) + 29.3)$ \\ $ (- 0.015 x_{1} + (0.913 + \frac{61.081}{x_{1}}) (0.056 $ \\ $x_{0} - 2.916) + 0.736)| + 0.001)^{0.5} $ \\ $- 1)^{0.5}) (3.87 \log(|21.928 |0.027 x_{0} $ \\ $- 1|^{0.5} - 26.9| ) + 0.05)$ \end{tabular} \\

\hline

\textbf{uDSR} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\log{\left(\frac{2 x_{1} + 1}{4.0 x_{0}^{2} + 1.0} \right)}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$\sin{\left(x_{0} e^{x_{1}} \right)}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$x_{0} \log{\left(0.368 x_{1}^{4} \right)} + x_{0}$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$x_{0} \sin{\left(1 / x_{1} \right)} + 1.0$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.003 x_{0}^{3} - 0.048 x_{0}^{2} + 0.547 x_{0} $ \\ $+ 0.001 x_{1} + 0.443) \log{\left(x_{1}^{2} \right)}$\end{tabular} \\ \hline

\textbf{TPSR} & 
\begin{tabular}[c]{@{}c@{}}$- 97.127 x_{1} - 0.029 (- x_{0} - 0.024)^{2} + $ \\ $(- 0.013 x_{0} + x_{1} - 1169.375) (- 0.084 x_{1} $ \\ $- 0.002 \arctan(0.29 - 5.115 $ \\ $|{0.129 x_{0} + 0.001}| ) + 0.118) + 137.562$ \end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$1.003 $ \\ $\sin{(0.99667 x_{0} e^{x_{1}} )}$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(- 0.524 x_{0} - 0.02) $ \\ $(- 0.277 x_{1}^{2} - 7.971 -$ \\ $ \frac{32.033}{- 5.252 |{0.701 x_{1} + 0.001}| - 0.726})$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.026 x_{0} (-0.068 + $ \\ $\frac{1}{- 0.634 (- x_{1} - 0.964)^{2} - 0.887}) $ \\ $(- 36.911 \arctan(44.002 x_{1} $ \\ $- 16.916 ) - 34.003)$ \\ $ - 0.075 x_{0} + 0.978$ \end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(-0.015 + \frac{1}{0.539 |{9.48 x_{1} + 0.014}| + 0.511}) $ \\ $(0.417 - 0.44 (0.001 - x_{1})^{2}) $ \\ $(1.325 - \frac{2.356}{x_{0} + 1.916}) $ \\ $(- 1.316 x_{0} - 22.185)$ \end{tabular}  \\

\hline

\textbf{SeTGAP} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$- 1.0 \log{(10.831 x_{0}^{2} + 2.707 )} +$ \\ $ 1.0 |{\log{(21.911 x_{1} + 10.961 )}}| - 1.399$ \end{tabular} & 
\cellcolor{gray!30}$1.0 \sin{(1.0 x_{0} e^{x_{1}} )}$ & 
\cellcolor{gray!30}$4.0 x_{0} \log{(|{x_{1}}| )}$ & 
\cellcolor{gray!30}$1.0 x_{0} \sin{(\frac{1}{x_{1}} )} + 1.0$ & 
\cellcolor{gray!30}$1.0 \sqrt{x_{0}} \log{(x_{1}^{2} )}$ \\

\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}\hline
\textbf{Problem} & $\sigma_a=0.01$ & $\sigma_a=0.03$ & $\sigma_a=0.05$ \\ \hline
E1 & 
\begin{tabular}[c]{@{}c@{}}$0.608\,x_0\,x_1 + 1.089\sin((2.263$ \\ $\,x_0 - 1.525)(x_1 - 0.665) - 0.011)$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$(0.611\,x_0 + 0.001)(x_1 - 0.043) - 0.885$ \\ $\sin((2.253\,x_0 - 1.544)(x_1 - 0.721) - 3.214) + 0.006$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.61\,x_1(x_0 - 0.006) -$ \\ $ 0.47\sin((2.381\,x_0 - 1.171)(x_1 - 0.798) $ \\ $+ 8.501) + 0.006$\end{tabular} \\ \hline

E2 & 
\begin{tabular}[c]{@{}c@{}}$0.063\,x_0^2 - 0.499\,x_0 + (3.078$ \\ $ \sqrt{0.098\,x_1 + 1} + 0.062)$ \\ $(\sin(0.199\,x_2) - 0.002) + 6.481$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$0.063\,x_0^2 - 0.499\,x_0 + (3.222\sqrt{0.099\,x_1 + 1} -$ \\ $ 0.058)(\sin(0.201\,x_2) - 0.007) + 6.511$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$(-(0.507\,x_0 - 6.557)(0.181\,x_1 - 18.566) -$ \\ $ (0.374\,x_0^2 + 18.893\sin(0.198\,x_2)) $ \\ $\log(x_1 + 19.824))/(0.181\,x_1 - 18.566)$\end{tabular} \\ \hline

E3 & 
 \begin{tabular}[c]{@{}c@{}}$0.143e^{1.516\,x_0} + 0.506$ \\ $\sin(2.999\,x_1 + 1.572) + 0.009$\end{tabular} & 
 \begin{tabular}[c]{@{}c@{}}$0.148e^{1.505\,x_0} - 0.498\sin(3.0\,x_1 - 1.572) + 0.003$\end{tabular} & 
 \begin{tabular}[c]{@{}c@{}}$0.149e^{1.502\,x_0} - $ \\ $0.496\sin(3.0\,x_1 - 1.581) + 0.003$\end{tabular} \\ \hline

E4 & 
\begin{tabular}[c]{@{}c@{}}$0.01x_0^4 - 0.02x_0^2x_1 - 0.007x_0^2$ \\ $ + 0.009x_1^2 + 0.011x_2^4 - 0.02x_2^2x_3$ \\ $ - 0.02x_2^2 + 0.008x_3^2 + 0.113$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01x_0^4 + 0.01x_2^4 - 0.02x_2^2x_3 + 0.01x_3^2 +$ \\ $ 0.242\text{cosh}(10.69\sqrt{1 - 0.016x_1} - 8.186) - 1.473$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$0.01x_1^4 - 0.021x_3^2 x_4 + 0.01x_3^4 +$ \\ $ 0.011x_4 + 0.01 x_4^2 + (0.093x_1^2 + 0.007$ \\ $ |x_4 + 1|)\sin(0.248x_2 - 2.981) + 0.124$\end{tabular} \\ \hline

E5 & 
\begin{tabular}[c]{@{}c@{}}$1.004e^{1.199\, x_3} + 0.997$ \\ $\sin(1.0\,x_0 + 1.0\,x_1\,x_2) - 0.005$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$(-(0.015\sin(0.508\,x_2 + 1.574) - 0.001)(|4.779$ \\ $\sin(1.0\,x_0 + 3.141) - 6.283| - 6.283) + $ \\ $ (6.226\sin(0.508\,x_2 + 1.574) - 6.283)(0.002 $ \\ $e^{1.202|x_3 + 5.282|} + 0.145\sin(1.0|x_1 - 6.283| - $ \\ $1.847) +  0.067\sin(1.0|x_1 + 6.202| - 4.425)|2.649$ \\ $\sin(1.0\,x_0 + 3.24) - 2.097| + 0.005))/$ \\ $(6.226\sin(0.508\,x_2 + 1.574) - 6.283)$\end{tabular} & 
 \begin{tabular}[c]{@{}c@{}}$0.996e^{1.202\, x_3} + $ \\ $1.0\sin(1.0\,x_0 + 1.0\,x_1\,x_2) + 0.004$\end{tabular} \\ \hline

E6 & 
\begin{tabular}[c]{@{}c@{}}$1.0\cos(0.2\,x_2^2 + 0.008)|x_1| $ \\ $+ 1.0\tanh(0.5\,x_0) + 0.005$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\cos(0.199\,x_2^2 + 0.028)(1.001 |x_1| - 0.001) +$ \\ $ 1.002\tanh(0.486\,x_0) + 0.02$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$1.0\cos(0.2\,x_2^2)|x_1| + 0.997\tanh(0.502\,x_0)$\end{tabular} \\ \hline

E7 & 
\begin{tabular}[c]{@{}c@{}}$\frac{1.001\,x_1^2 - 0.9914}{\sin(6.283\,x_0 + 3.15) - 1.501} + 0.011$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$\frac{-1.001\,x_1^2 + 1.006}{\sin(6.283\,x_0) + 1.501} + 0.007$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$-0.982\frac{x_1^2 - 0.993}{\sin(6.283\,x_0 + 3.139) - 1.492} + 0.019$\end{tabular} \\ \hline

E8 & 
\begin{tabular}[c]{@{}c@{}}$2.0 - 11.356/(11.313x_1^4 - 0.116x_1^3$ \\ $ + 0.047x_1^2 + 0.078x_1 + 11.352) -$ \\ $ \frac{10.636}{10.804x_0^4 - 0.113x_0^2 + 10.646}$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$2.0 - \frac{15.531}{15.414x_1^4 - 0.051x_1^3 + 0.165x_1^2 + 0.018x_1 + 15.517} -$ \\ $ \frac{12.561}{12.523x_0^4 - 0.085x_0^3 + 0.062x_0^2 + 0.061x_0 + 12.553}$\end{tabular}& 
\begin{tabular}[c]{@{}c@{}}$2.0 - \frac{12.837}{12.956x_0^4 + 0.007x_0^3 - 0.125x_0^2 + 12.861} -$ \\ $ \frac{16.19}{16.217x_1^4 - 0.007x_1^3 + 16.202}$\end{tabular} \\ \hline

E9 & 
\begin{tabular}[c]{@{}c@{}}$-1.0\log(4.884\,x_0^2 + 1.22) +$ \\ $ 1.0 |\log(9.415\,x_1 + 4.709)| - 1.35$\end{tabular} & 
\begin{tabular}[c]{@{}c@{}}$-1.0\log(17.004\,x_0^2 + 4.251) +$ \\ $ 0.999 |\log(10.158\,x_1 + 5.072)| - 0.176$\end{tabular} & 
\cellcolor{gray!30}\begin{tabular}[c]{@{}c@{}}$5.965 \sqrt{0.625\log(9.36\,x_1 + 6.35) + 1} - $ \\ $ 0.999\log(11.259\,x_0^2 + 2.817) - 7.713$\end{tabular}

==> (inline-2) <==
\begin{tabular}{|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{2cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.5cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.6cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.5cm}|}
\hline
\textbf{Problem} & \textbf{AFP} & \textbf{AFP_FE} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{EPLEX} & \textbf{FEAT} & \textbf{FFX} & \textbf{GP-GOMEA} & \textbf{gplearn} & \textbf{ITEA} & \textbf{MRGP} & \textbf{Operon} & \textbf{SBP-GP} & \textbf{SeTGAP} \\
\hline
I.6.2a & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.015} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.015} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.8.14 & \shortstack{\rule{0pt}{2ex}0.834 $\pm$ \\ 0.183} & \textbf{\shortstack{\rule{0pt}{2ex}0.953 $\pm$ \\ 0.044}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.006}} & \shortstack{\rule{0pt}{2ex}0.593 $\pm$ \\ 0.215} & \shortstack{\rule{0pt}{2ex}0.265 $\pm$ \\ 0.071} & \textbf{\shortstack{\rule{0pt}{2ex}0.975 $\pm$ \\ 0.027}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.012}} & \textbf{\shortstack{\rule{0pt}{2ex}0.861 $\pm$ \\ 0.091}} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.012}} & \shortstack{\rule{0pt}{2ex}0.779 $\pm$ \\ 0.207} & \shortstack{\rule{0pt}{2ex}0.491 $\pm$ \\ 0.002} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.026}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} \\
\hline
I.9.18 & \shortstack{\rule{0pt}{2ex}0.859 $\pm$ \\ 0.052} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}0.955 $\pm$ \\ 0.010}} & \shortstack{\rule{0pt}{2ex}0.605 $\pm$ \\ 0.191} & \shortstack{\rule{0pt}{2ex}0.598 $\pm$ \\ 0.109} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.922 $\pm$ \\ 0.013}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.010}} & \shortstack{\rule{0pt}{2ex}0.752 $\pm$ \\ 0.096} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.005}} \\
\hline
I.11.19 & \textbf{\shortstack{\rule{0pt}{2ex}0.966 $\pm$ \\ 0.021}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.348 $\pm$ \\ 0.298} & \shortstack{\rule{0pt}{2ex}0.787 $\pm$ \\ 0.191} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.985 $\pm$ \\ 0.032}} & \textbf{\shortstack{\rule{0pt}{2ex}0.957 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.12.1 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.033}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.12.2 & \textbf{\shortstack{\rule{0pt}{2ex}0.984 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.465 $\pm$ \\ 0.214} & \textbf{\shortstack{\rule{0pt}{2ex}0.883 $\pm$ \\ 0.176}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.957 $\pm$ \\ 0.050}} & \textbf{\shortstack{\rule{0pt}{2ex}0.951 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.751 $\pm$ \\ 0.163} & \textbf{\shortstack{\rule{0pt}{2ex}0.972 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.000}} \\
\hline
I.12.4 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.423 $\pm$ \\ 0.279} & \textbf{\shortstack{\rule{0pt}{2ex}0.933 $\pm$ \\ 0.181}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.979 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.254 $\pm$ \\ 0.151} & \textbf{\shortstack{\rule{0pt}{2ex}0.970 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.961 $\pm$ \\ 0.062}} \\
\hline
I.12.5 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.866 $\pm$ \\ 0.351}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.035}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.12.11 & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.012}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.415 $\pm$ \\ 0.344} & \textbf{\shortstack{\rule{0pt}{2ex}0.960 $\pm$ \\ 0.112}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.856 $\pm$ \\ 0.045}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.019}} & \textbf{\shortstack{\rule{0pt}{2ex}0.919 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.13.4 & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.390 $\pm$ \\ 0.337} & \textbf{\shortstack{\rule{0pt}{2ex}0.918 $\pm$ \\ 0.079}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.957 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.13.12 & \textbf{\shortstack{\rule{0pt}{2ex}0.949 $\pm$ \\ 0.030}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.403 $\pm$ \\ 0.196} & \shortstack{\rule{0pt}{2ex}0.740 $\pm$ \\ 0.095} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.937 $\pm$ \\ 0.027}} & \shortstack{\rule{0pt}{2ex}0.654 $\pm$ \\ 0.003} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.963 $\pm$ \\ 0.062}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.007}} \\
\hline
I.14.3 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.847 $\pm$ \\ 0.186} & \textbf{\shortstack{\rule{0pt}{2ex}0.969 $\pm$ \\ 0.089}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.14.4 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \shortstack{\rule{0pt}{2ex}0.974 $\pm$ \\ 0.052} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.979 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.18.4 & \shortstack{\rule{0pt}{2ex}0.945 $\pm$ \\ 0.021} & \shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.023} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.968 $\pm$ \\ 0.008} & \shortstack{\rule{0pt}{2ex}0.869 $\pm$ \\ 0.029} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.004}} & \shortstack{\rule{0pt}{2ex}0.893 $\pm$ \\ 0.028} & \shortstack{\rule{0pt}{2ex}0.929 $\pm$ \\ 0.004} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.975 $\pm$ \\ 0.004} \\
\hline
I.18.12 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.510 $\pm$ \\ 0.322} & \textbf{\shortstack{\rule{0pt}{2ex}0.965 $\pm$ \\ 0.099}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.929 $\pm$ \\ 0.031}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.785 $\pm$ \\ 0.001} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.18.14 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.229 $\pm$ \\ 0.281} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.102}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.017}} & \shortstack{\rule{0pt}{2ex}0.768 $\pm$ \\ 0.090} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.950 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.24.6 & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.588 $\pm$ \\ 0.305} & \textbf{\shortstack{\rule{0pt}{2ex}0.914 $\pm$ \\ 0.138}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}0.970 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.25.13 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.064}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.29.4 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.013}} & \textbf{\shortstack{\rule{0pt}{2ex}0.967 $\pm$ \\ 0.092}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.29.16 & \shortstack{\rule{0pt}{2ex}0.917 $\pm$ \\ 0.041} & \textbf{\shortstack{\rule{0pt}{2ex}0.951 $\pm$ \\ 0.024}} & \shortstack{\rule{0pt}{2ex}0.930 $\pm$ \\ 0.001} & \shortstack{\rule{0pt}{2ex}0.246 $\pm$ \\ 0.081} & \shortstack{\rule{0pt}{2ex}0.553 $\pm$ \\ 0.073} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.008}} & \shortstack{\rule{0pt}{2ex}0.797 $\pm$ \\ 0.017} & \textbf{\shortstack{\rule{0pt}{2ex}0.961 $\pm$ \\ 0.009}} & \shortstack{\rule{0pt}{2ex}0.891 $\pm$ \\ 0.037} & \shortstack{\rule{0pt}{2ex}0.514 $\pm$ \\ 0.007} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.025}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.002}} & \shortstack{\rule{0pt}{2ex}0.599 $\pm$ \\ 0.088} \\
\hline
I.30.3 & \textbf{\shortstack{\rule{0pt}{2ex}0.801 $\pm$ \\ 0.125}} & \textbf{\shortstack{\rule{0pt}{2ex}0.919 $\pm$ \\ 0.132}} & \textbf{\shortstack{\rule{0pt}{2ex}0.900 $\pm$ \\ 0.316}} & \shortstack{\rule{0pt}{2ex}0.443 $\pm$ \\ 0.262} & \shortstack{\rule{0pt}{2ex}0.492 $\pm$ \\ 0.120} & \textbf{\shortstack{\rule{0pt}{2ex}0.853 $\pm$ \\ 0.346}} & \shortstack{\rule{0pt}{2ex}0.449 $\pm$ \\ 0.192} & \shortstack{\rule{0pt}{2ex}0.585 $\pm$ \\ 0.032} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.783 $\pm$ \\ 0.153}} & \textbf{\shortstack{\rule{0pt}{2ex}0.724 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.844 $\pm$ \\ 0.133}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.839 $\pm$ \\ 0.064}} \\
\hline
I.32.5 & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.719 $\pm$ \\ 0.176} & \textbf{\shortstack{\rule{0pt}{2ex}0.831 $\pm$ \\ 0.233}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.827 $\pm$ \\ 0.337}} & \textbf{\shortstack{\rule{0pt}{2ex}0.830 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.970 $\pm$ \\ 0.047}} & \shortstack{\rule{0pt}{2ex}0.797 $\pm$ \\ 0.005} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.002}} \\
\hline
I.34.8 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.406 $\pm$ \\ 0.315} & \textbf{\shortstack{\rule{0pt}{2ex}0.935 $\pm$ \\ 0.184}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.953 $\pm$ \\ 0.133}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.34.27 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.023} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.014} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.37.4 & \textbf{\shortstack{\rule{0pt}{2ex}0.975 $\pm$ \\ 0.027}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.034}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.950 $\pm$ \\ 0.025}} & \textbf{\shortstack{\rule{0pt}{2ex}0.941 $\pm$ \\ 0.060}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} & \shortstack{\rule{0pt}{2ex}0.840 $\pm$ \\ 0.340} & \textbf{\shortstack{\rule{0pt}{2ex}0.919 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.38.12 & \textbf{\shortstack{\rule{0pt}{2ex}0.880 $\pm$ \\ 0.302}} & \textbf{\shortstack{\rule{0pt}{2ex}0.951 $\pm$ \\ 0.151}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.719 $\pm$ \\ 0.178} & \textbf{\shortstack{\rule{0pt}{2ex}0.911 $\pm$ \\ 0.190}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.013}} & \textbf{\shortstack{\rule{0pt}{2ex}0.825 $\pm$ \\ 0.337}} & \textbf{\shortstack{\rule{0pt}{2ex}0.906 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.905 $\pm$ \\ 0.263}} & \textbf{\shortstack{\rule{0pt}{2ex}0.920 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} \\
\hline
I.39.1 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.057}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.034}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.39.11 & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.011}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.855 $\pm$ \\ 0.347}} & \textbf{\shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.115}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.982 $\pm$ \\ 0.049}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.39.22 & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.023}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.437 $\pm$ \\ 0.303} & \textbf{\shortstack{\rule{0pt}{2ex}0.932 $\pm$ \\ 0.192}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.972 $\pm$ \\ 0.069}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.43.16 & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.021}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.510 $\pm$ \\ 0.225} & \textbf{\shortstack{\rule{0pt}{2ex}0.932 $\pm$ \\ 0.192}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}0.954 $\pm$ \\ 0.128}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.43.31 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.877 $\pm$ \\ 0.163} & \textbf{\shortstack{\rule{0pt}{2ex}0.968 $\pm$ \\ 0.090}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.054}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.43.43 & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.839 $\pm$ \\ 0.138} & \textbf{\shortstack{\rule{0pt}{2ex}0.911 $\pm$ \\ 0.218}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.985 $\pm$ \\ 0.011}} & \textbf{\shortstack{\rule{0pt}{2ex}0.975 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.948 $\pm$ \\ 0.139}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.44.4 & \textbf{\shortstack{\rule{0pt}{2ex}0.956 $\pm$ \\ 0.041}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.422 $\pm$ \\ 0.224} & \textbf{\shortstack{\rule{0pt}{2ex}0.906 $\pm$ \\ 0.127}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.979 $\pm$ \\ 0.019}} & \shortstack{\rule{0pt}{2ex}0.630 $\pm$ \\ 0.067} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.933 $\pm$ \\ 0.136}} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
I.47.23 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.029}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.907 $\pm$ \\ 0.213}} & \shortstack{\rule{0pt}{2ex}0.895 $\pm$ \\ 0.055} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.026}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.038}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} \\
\hline
I.50.26 & \textbf{\shortstack{\rule{0pt}{2ex}0.894 $\pm$ \\ 0.069}} & \textbf{\shortstack{\rule{0pt}{2ex}0.966 $\pm$ \\ 0.021}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.331 $\pm$ \\ 0.019} & \shortstack{\rule{0pt}{2ex}0.537 $\pm$ \\ 0.109} & \textbf{\shortstack{\rule{0pt}{2ex}0.938 $\pm$ \\ 0.076}} & \shortstack{\rule{0pt}{2ex}0.587 $\pm$ \\ 0.199} & \shortstack{\rule{0pt}{2ex}0.751 $\pm$ \\ 0.128} & \textbf{\shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.070}} & \shortstack{\rule{0pt}{2ex}0.822 $\pm$ \\ 0.215} & \shortstack{\rule{0pt}{2ex}0.413 $\pm$ \\ 0.005} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.951 $\pm$ \\ 0.070}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.010}} & \shortstack{\rule{0pt}{2ex}0.773 $\pm$ \\ 0.047} \\
\hline
II.2.42 & \textbf{\shortstack{\rule{0pt}{2ex}0.930 $\pm$ \\ 0.101}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.273 $\pm$ \\ 0.196} & \textbf{\shortstack{\rule{0pt}{2ex}0.911 $\pm$ \\ 0.147}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}0.979 $\pm$ \\ 0.029}} & \shortstack{\rule{0pt}{2ex}0.613 $\pm$ \\ 0.004} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.910 $\pm$ \\ 0.140}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.3.24 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.712 $\pm$ \\ 0.163} & \textbf{\shortstack{\rule{0pt}{2ex}0.966 $\pm$ \\ 0.096}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.913 $\pm$ \\ 0.114}} & \textbf{\shortstack{\rule{0pt}{2ex}0.967 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.4.23 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.562 $\pm$ \\ 0.149} & \textbf{\shortstack{\rule{0pt}{2ex}0.939 $\pm$ \\ 0.157}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.972 $\pm$ \\ 0.040}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.598 $\pm$ \\ 0.344} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.6.11 & \textbf{\shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.040}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.407 $\pm$ \\ 0.269} & \shortstack{\rule{0pt}{2ex}0.785 $\pm$ \\ 0.094} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.025}} & \textbf{\shortstack{\rule{0pt}{2ex}0.938 $\pm$ \\ 0.019}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.135 $\pm$ \\ 0.257} & \textbf{\shortstack{\rule{0pt}{2ex}0.909 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.000}} \\
\hline
II.6.15b & \textbf{\shortstack{\rule{0pt}{2ex}0.954 $\pm$ \\ 0.060}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.012}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.200 $\pm$ \\ 0.167} & \shortstack{\rule{0pt}{2ex}0.634 $\pm$ \\ 0.116} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.005}} & \shortstack{\rule{0pt}{2ex}0.860 $\pm$ \\ 0.120} & \shortstack{\rule{0pt}{2ex}0.886 $\pm$ \\ 0.012} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.000 $\pm$ \\ 0.000} & \shortstack{\rule{0pt}{2ex}0.708 $\pm$ \\ 0.016} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.004}} & \shortstack{\rule{0pt}{2ex}0.809 $\pm$ \\ 0.071} \\
\hline
II.8.7 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.664 $\pm$ \\ 0.094} & \shortstack{\rule{0pt}{2ex}0.920 $\pm$ \\ 0.119} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.955 $\pm$ \\ 0.112}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.038}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.8.31 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.048}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.040}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.10.9 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.882 $\pm$ \\ 0.042} & \textbf{\shortstack{\rule{0pt}{2ex}0.962 $\pm$ \\ 0.106}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.041}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.11.3 & \textbf{\shortstack{\rule{0pt}{2ex}0.982 $\pm$ \\ 0.011}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.002}} & \shortstack{\rule{0pt}{2ex}0.759 $\pm$ \\ 0.051} & \shortstack{\rule{0pt}{2ex}0.863 $\pm$ \\ 0.138} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.892 $\pm$ \\ 0.059} & \textbf{\shortstack{\rule{0pt}{2ex}0.966 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.003}} \\
\hline
II.11.20 & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.308 $\pm$ \\ 0.163} & \textbf{\shortstack{\rule{0pt}{2ex}0.909 $\pm$ \\ 0.245}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.948 $\pm$ \\ 0.035}} & \textbf{\shortstack{\rule{0pt}{2ex}0.920 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.062}} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.11.27 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.020}} & \textbf{\shortstack{\rule{0pt}{2ex}0.970 $\pm$ \\ 0.080}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.021}} \\
\hline
II.11.28 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.007} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.012} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{2cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.5cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.6cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.4cm}|>{\centering\arraybackslash}m{1.5cm}|}
\hline
\textbf{Problem} & \textbf{AFP} & \textbf{AFP_FE} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{EPLEX} & \textbf{FEAT} & \textbf{FFX} & \textbf{GP-GOMEA} & \textbf{gplearn} & \textbf{ITEA} & \textbf{MRGP} & \textbf{Operon} & \textbf{SBP-GP} & \textbf{SeTGAP} \\
\hline
II.13.17 & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.205 $\pm$ \\ 0.238} & \textbf{\shortstack{\rule{0pt}{2ex}0.910 $\pm$ \\ 0.215}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.830 $\pm$ \\ 0.337}} & \textbf{\shortstack{\rule{0pt}{2ex}0.936 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.044 $\pm$ \\ 0.063} & \textbf{\shortstack{\rule{0pt}{2ex}0.973 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} \\
\hline
II.15.4 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.421 $\pm$ \\ 0.280} & \textbf{\shortstack{\rule{0pt}{2ex}0.956 $\pm$ \\ 0.125}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.953 $\pm$ \\ 0.094}} & \shortstack{\rule{0pt}{2ex}0.806 $\pm$ \\ 0.002} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.15.5 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.794 $\pm$ \\ 0.109} & \textbf{\shortstack{\rule{0pt}{2ex}0.955 $\pm$ \\ 0.127}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.945 $\pm$ \\ 0.084}} & \shortstack{\rule{0pt}{2ex}0.804 $\pm$ \\ 0.001} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.24.17 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.003}} & \shortstack{\rule{0pt}{2ex}0.984 $\pm$ \\ 0.019} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.27.16 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.638 $\pm$ \\ 0.400} & \textbf{\shortstack{\rule{0pt}{2ex}0.966 $\pm$ \\ 0.095}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.27.18 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.969 $\pm$ \\ 0.059} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.039}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.34.2 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.821 $\pm$ \\ 0.296} & \textbf{\shortstack{\rule{0pt}{2ex}0.969 $\pm$ \\ 0.087}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.34.2a & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.026}} & \shortstack{\rule{0pt}{2ex}0.931 $\pm$ \\ 0.118} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.953 $\pm$ \\ 0.089}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.34.11 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.519 $\pm$ \\ 0.308} & \textbf{\shortstack{\rule{0pt}{2ex}0.921 $\pm$ \\ 0.200}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.34.29a & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.867 $\pm$ \\ 0.093} & \shortstack{\rule{0pt}{2ex}0.935 $\pm$ \\ 0.109} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.34.29b & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.013}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.014}} & \textbf{\shortstack{\rule{0pt}{2ex}0.900 $\pm$ \\ 0.316}} & \shortstack{\rule{0pt}{2ex}0.338 $\pm$ \\ 0.224} & \textbf{\shortstack{\rule{0pt}{2ex}0.869 $\pm$ \\ 0.235}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.926 $\pm$ \\ 0.094}} & \textbf{\shortstack{\rule{0pt}{2ex}0.957 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.35.21 & \textbf{\shortstack{\rule{0pt}{2ex}0.965 $\pm$ \\ 0.027}} & \textbf{\shortstack{\rule{0pt}{2ex}0.985 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.750 $\pm$ \\ 0.315} & \shortstack{\rule{0pt}{2ex}0.857 $\pm$ \\ 0.055} & \textbf{\shortstack{\rule{0pt}{2ex}0.991 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.978 $\pm$ \\ 0.009}} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}0.971 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.010}} \\
\hline
II.36.38 & \shortstack{\rule{0pt}{2ex}0.917 $\pm$ \\ 0.041} & \textbf{\shortstack{\rule{0pt}{2ex}0.948 $\pm$ \\ 0.038}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.001}} & \shortstack{\rule{0pt}{2ex}0.839 $\pm$ \\ 0.045} & \shortstack{\rule{0pt}{2ex}0.662 $\pm$ \\ 0.110} & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.019}} & \shortstack{\rule{0pt}{2ex}0.912 $\pm$ \\ 0.062} & \textbf{\shortstack{\rule{0pt}{2ex}0.962 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.946 $\pm$ \\ 0.059}} & \textbf{\shortstack{\rule{0pt}{2ex}0.976 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.002}} \\
\hline
II.37.1 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.801 $\pm$ \\ 0.339} & \textbf{\shortstack{\rule{0pt}{2ex}0.972 $\pm$ \\ 0.079}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.38.3 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.621 $\pm$ \\ 0.110} & \textbf{\shortstack{\rule{0pt}{2ex}0.924 $\pm$ \\ 0.214}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.980 $\pm$ \\ 0.041}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
II.38.14 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.951 $\pm$ \\ 0.021} & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.041}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.981 $\pm$ \\ 0.018}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.4.32 & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.014}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.010}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.536 $\pm$ \\ 0.174} & \textbf{\shortstack{\rule{0pt}{2ex}0.896 $\pm$ \\ 0.200}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}0.972 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.4.33 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.033} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.7.38 & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.612 $\pm$ \\ 0.328} & \textbf{\shortstack{\rule{0pt}{2ex}0.946 $\pm$ \\ 0.114}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.016}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.034}} & \textbf{\shortstack{\rule{0pt}{2ex}0.992 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.8.54 & \shortstack{\rule{0pt}{2ex}0.259 $\pm$ \\ 0.127} & \shortstack{\rule{0pt}{2ex}0.476 $\pm$ \\ 0.164} & --- & \shortstack{\rule{0pt}{2ex}0.055 $\pm$ \\ 0.022} & \shortstack{\rule{0pt}{2ex}0.030 $\pm$ \\ 0.010} & \textbf{\shortstack{\rule{0pt}{2ex}0.773 $\pm$ \\ 0.186}} & \shortstack{\rule{0pt}{2ex}0.009 $\pm$ \\ 0.005} & \shortstack{\rule{0pt}{2ex}0.039 $\pm$ \\ 0.011} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.017}} & \shortstack{\rule{0pt}{2ex}0.000 $\pm$ \\ 0.000} & \shortstack{\rule{0pt}{2ex}0.082 $\pm$ \\ 0.003} & \textbf{\shortstack{\rule{0pt}{2ex}0.962 $\pm$ \\ 0.053}} & \shortstack{\rule{0pt}{2ex}0.392 $\pm$ \\ 0.442} & \shortstack{\rule{0pt}{2ex}0.579 $\pm$ \\ 0.098} & \shortstack{\rule{0pt}{2ex}0.641 $\pm$ \\ 0.186} \\
\hline
III.9.52 & \shortstack{\rule{0pt}{2ex}0.683 $\pm$ \\ 0.208} & \textbf{\shortstack{\rule{0pt}{2ex}0.939 $\pm$ \\ 0.032}} & \shortstack{\rule{0pt}{2ex}0.000 $\pm$ \\ 0.000} & \shortstack{\rule{0pt}{2ex}0.181 $\pm$ \\ 0.117} & \shortstack{\rule{0pt}{2ex}0.315 $\pm$ \\ 0.014} & \textbf{\shortstack{\rule{0pt}{2ex}0.842 $\pm$ \\ 0.341}} & \shortstack{\rule{0pt}{2ex}0.750 $\pm$ \\ 0.166} & \shortstack{\rule{0pt}{2ex}0.595 $\pm$ \\ 0.020} & \textbf{\shortstack{\rule{0pt}{2ex}0.964 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}0.937 $\pm$ \\ 0.048}} & \shortstack{\rule{0pt}{2ex}0.505 $\pm$ \\ 0.004} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.020}} & \textbf{\shortstack{\rule{0pt}{2ex}0.987 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.833 $\pm$ \\ 0.065}} \\
\hline
III.10.19 & \textbf{\shortstack{\rule{0pt}{2ex}0.982 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.938 $\pm$ \\ 0.068} & \shortstack{\rule{0pt}{2ex}0.935 $\pm$ \\ 0.056} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.984 $\pm$ \\ 0.011}} & \textbf{\shortstack{\rule{0pt}{2ex}0.968 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.002}} \\
\hline
III.12.43 & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.008}} & \shortstack{\rule{0pt}{2ex}0.959 $\pm$ \\ 0.023} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.012} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.13.18 & \textbf{\shortstack{\rule{0pt}{2ex}0.984 $\pm$ \\ 0.013}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.875 $\pm$ \\ 0.354}} & \shortstack{\rule{0pt}{2ex}0.516 $\pm$ \\ 0.225} & \textbf{\shortstack{\rule{0pt}{2ex}0.905 $\pm$ \\ 0.183}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.017}} & \textbf{\shortstack{\rule{0pt}{2ex}0.963 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.984 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.15.12 & \textbf{\shortstack{\rule{0pt}{2ex}0.866 $\pm$ \\ 0.188}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.233 $\pm$ \\ 0.010} & \shortstack{\rule{0pt}{2ex}0.592 $\pm$ \\ 0.229} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.014}} & \shortstack{\rule{0pt}{2ex}0.392 $\pm$ \\ 0.200} & \shortstack{\rule{0pt}{2ex}0.349 $\pm$ \\ 0.016} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.927 $\pm$ \\ 0.091}} & \textbf{\shortstack{\rule{0pt}{2ex}0.899 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.919 $\pm$ \\ 0.187}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.15.14 & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.036}} & \textbf{\shortstack{\rule{0pt}{2ex}0.999 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.329 $\pm$ \\ 0.225} & \shortstack{\rule{0pt}{2ex}0.882 $\pm$ \\ 0.149} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.963 $\pm$ \\ 0.044}} & \textbf{\shortstack{\rule{0pt}{2ex}0.954 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.034 $\pm$ \\ 0.080} & \textbf{\shortstack{\rule{0pt}{2ex}0.956 $\pm$ \\ 0.003}} & \textbf{\shortstack{\rule{0pt}{2ex}0.994 $\pm$ \\ 0.012}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.008}} \\
\hline
III.15.27 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.814 $\pm$ \\ 0.334} & \shortstack{\rule{0pt}{2ex}0.798 $\pm$ \\ 0.080} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.005}} & \textbf{\shortstack{\rule{0pt}{2ex}0.996 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}0.988 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.002}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
III.17.37 & \textbf{\shortstack{\rule{0pt}{2ex}0.986 $\pm$ \\ 0.026}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.568 $\pm$ \\ 0.227} & \textbf{\shortstack{\rule{0pt}{2ex}0.965 $\pm$ \\ 0.099}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.012}} & \textbf{\shortstack{\rule{0pt}{2ex}0.828 $\pm$ \\ 0.406}} & \textbf{\shortstack{\rule{0pt}{2ex}0.961 $\pm$ \\ 0.038}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.013}} & \shortstack{\rule{0pt}{2ex}0.766 $\pm$ \\ 0.001} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} \\
\hline
III.19.51 & \textbf{\shortstack{\rule{0pt}{2ex}0.967 $\pm$ \\ 0.025}} & \textbf{\shortstack{\rule{0pt}{2ex}0.989 $\pm$ \\ 0.017}} & \shortstack{\rule{0pt}{2ex}0.000 $\pm$ \\ 0.000} & \shortstack{\rule{0pt}{2ex}0.092 $\pm$ \\ 0.072} & \shortstack{\rule{0pt}{2ex}0.337 $\pm$ \\ 0.185} & \textbf{\shortstack{\rule{0pt}{2ex}0.978 $\pm$ \\ 0.018}} & \shortstack{\rule{0pt}{2ex}0.566 $\pm$ \\ 0.323} & \shortstack{\rule{0pt}{2ex}0.511 $\pm$ \\ 0.020} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.932 $\pm$ \\ 0.167}} & \shortstack{\rule{0pt}{2ex}0.784 $\pm$ \\ 0.064} & \textbf{\shortstack{\rule{0pt}{2ex}0.983 $\pm$ \\ 0.023}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}0.993 $\pm$ \\ 0.008}} & \textbf{\shortstack{\rule{0pt}{2ex}0.904 $\pm$ \\ 0.074}} \\
\hline
III.21.20 & \textbf{\shortstack{\rule{0pt}{2ex}0.998 $\pm$ \\ 0.004}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \shortstack{\rule{0pt}{2ex}0.559 $\pm$ \\ 0.259} & \textbf{\shortstack{\rule{0pt}{2ex}0.935 $\pm$ \\ 0.167}} & \textbf{\shortstack{\rule{0pt}{2ex}0.997 $\pm$ \\ 0.006}} & \textbf{\shortstack{\rule{0pt}{2ex}0.990 $\pm$ \\ 0.015}} & \textbf{\shortstack{\rule{0pt}{2ex}0.977 $\pm$ \\ 0.001}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}0.995 $\pm$ \\ 0.007}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} & \textbf{\shortstack{\rule{0pt}{2ex}1.000 $\pm$ \\ 0.000}} \\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.8cm}|>{\centering\arraybackslash}m{1.9cm}|>{\centering\arraybackslash}m{1.9cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|}
\hline
\textbf{Prob.} & \textbf{AFP} & \textbf{AFP_FE} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{EPLEX} & \textbf{FEAT} & \textbf{FFX} & \textbf{GP-GOMEA} & \textbf{gplearn} & \textbf{ITEA} & \textbf{MRGP} & \textbf{Operon} & \textbf{SBP-GP} & \textbf{SeTGAP} \\
\hline
I.6.2a & \shortstack{\rule{0pt}{2ex}6.57e-07 $\pm$ \\ 4.61e-07} & \shortstack{\rule{0pt}{2ex}6.17e-07 $\pm$ \\ 3.98e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.30e-26 $\pm$ \\ 1.17e-28}} & \shortstack{\rule{0pt}{2ex}4.63e-05 $\pm$ \\ 7.47e-05} & \shortstack{\rule{0pt}{2ex}9.83e-06 $\pm$ \\ 1.29e-05} & \shortstack{\rule{0pt}{2ex}7.60e-07 $\pm$ \\ 1.42e-07} & \textbf{\shortstack{\rule{0pt}{2ex}8.08e-08 $\pm$ \\ 9.73e-08}} & \shortstack{\rule{0pt}{2ex}5.36e-06 $\pm$ \\ 1.23e-07} & \textbf{\shortstack{\rule{0pt}{2ex}5.21e-09 $\pm$ \\ 5.27e-09}} & \shortstack{\rule{0pt}{2ex}6.53e-05 $\pm$ \\ 7.13e-05} & \shortstack{\rule{0pt}{2ex}2.79e-07 $\pm$ \\ 2.65e-09} & \shortstack{\rule{0pt}{2ex}5.49e-07 $\pm$ \\ 9.81e-07} & \textbf{\shortstack{\rule{0pt}{2ex}3.13e-11 $\pm$ \\ 4.93e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}4.55e-12 $\pm$ \\ 8.16e-12}} & \textbf{\shortstack{\rule{0pt}{2ex}4.47e-09 $\pm$ \\ 1.41e-08}} \\
\hline
I.8.14 & \shortstack{\rule{0pt}{2ex}1.65e-01 $\pm$ \\ 1.83e-01} & \textbf{\shortstack{\rule{0pt}{2ex}4.63e-02 $\pm$ \\ 4.41e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.81e-03 $\pm$ \\ 5.43e-03}} & \shortstack{\rule{0pt}{2ex}4.03e-01 $\pm$ \\ 2.13e-01} & \shortstack{\rule{0pt}{2ex}7.27e-01 $\pm$ \\ 7.29e-02} & \textbf{\shortstack{\rule{0pt}{2ex}2.52e-02 $\pm$ \\ 2.69e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.26e-02 $\pm$ \\ 1.18e-02}} & \shortstack{\rule{0pt}{2ex}1.37e-01 $\pm$ \\ 8.90e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.56e-02 $\pm$ \\ 1.20e-02}} & \shortstack{\rule{0pt}{2ex}2.18e-01 $\pm$ \\ 2.05e-01} & \shortstack{\rule{0pt}{2ex}5.03e-01 $\pm$ \\ 2.32e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.23e-04 $\pm$ \\ 1.13e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.04e-02 $\pm$ \\ 2.54e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}4.71e-03 $\pm$ \\ 4.04e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}5.38e-04 $\pm$ \\ 1.16e-03}} \\
\hline
I.9.18 & \shortstack{\rule{0pt}{2ex}2.12e-03 $\pm$ \\ 7.77e-04} & \shortstack{\rule{0pt}{2ex}5.46e-04 $\pm$ \\ 2.51e-04} & \shortstack{\rule{0pt}{2ex}6.82e-04 $\pm$ \\ 1.51e-04} & \shortstack{\rule{0pt}{2ex}5.98e-03 $\pm$ \\ 2.96e-03} & \shortstack{\rule{0pt}{2ex}6.06e-03 $\pm$ \\ 1.67e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.99e-04 $\pm$ \\ 1.27e-04}} & \shortstack{\rule{0pt}{2ex}1.18e-03 $\pm$ \\ 2.07e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.18e-04 $\pm$ \\ 1.23e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}2.07e-04 $\pm$ \\ 1.52e-04}} & \shortstack{\rule{0pt}{2ex}3.73e-03 $\pm$ \\ 1.40e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.85e-04 $\pm$ \\ 4.27e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-05 $\pm$ \\ 1.02e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}5.26e-05 $\pm$ \\ 2.28e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}6.69e-05 $\pm$ \\ 2.27e-05}} & \shortstack{\rule{0pt}{2ex}1.62e-02 $\pm$ \\ 4.40e-02} \\
\hline
I.11.19 & \shortstack{\rule{0pt}{2ex}2.61 $\pm$ \\ 1.64} & \textbf{\shortstack{\rule{0pt}{2ex}9.78e-01 $\pm$ \\ 7.03e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}5.45e-05 $\pm$ \\ 1.09e-04}} & \shortstack{\rule{0pt}{2ex}78.47 $\pm$ \\ 83.67} & \shortstack{\rule{0pt}{2ex}16.40 $\pm$ \\ 14.79} & \textbf{\shortstack{\rule{0pt}{2ex}5.07e-01 $\pm$ \\ 5.02e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.00e-12 $\pm$ \\ 3.70e-13}} & \textbf{\shortstack{\rule{0pt}{2ex}3.10e-01 $\pm$ \\ 2.95e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}2.31e-01 $\pm$ \\ 4.21e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.18 $\pm$ \\ 2.50}} & \shortstack{\rule{0pt}{2ex}3.31 $\pm$ \\ 6.25e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.79e-03 $\pm$ \\ 1.09e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}9.06e-10 $\pm$ \\ 1.99e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}2.89e-02 $\pm$ \\ 4.74e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.86e-03 $\pm$ \\ 8.05e-03}} \\
\hline
I.12.1 & \textbf{\shortstack{\rule{0pt}{2ex}4.51e-30 $\pm$ \\ 8.83e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}4.64e-30 $\pm$ \\ 4.74e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}4.50e-30 $\pm$ \\ 8.83e-32}} & \shortstack{\rule{0pt}{2ex}1.77e-04 $\pm$ \\ 4.65e-04} & \textbf{\shortstack{\rule{0pt}{2ex}3.05e-01 $\pm$ \\ 8.63e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.80e-10 $\pm$ \\ 5.10e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}2.25e-13 $\pm$ \\ 6.03e-14}} & \shortstack{\rule{0pt}{2ex}5.47e-02 $\pm$ \\ 1.30e-03} & \textbf{\shortstack{\rule{0pt}{2ex}4.90e-30 $\pm$ \\ 3.29e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}4.51e-30 $\pm$ \\ 8.83e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}3.73e-29 $\pm$ \\ 3.56e-29}} & \shortstack{\rule{0pt}{2ex}9.84e-04 $\pm$ \\ 2.44e-04} & \shortstack{\rule{0pt}{2ex}2.17e-10 $\pm$ \\ 5.25e-10} & \textbf{\shortstack{\rule{0pt}{2ex}4.97e-30 $\pm$ \\ 5.28e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-08 $\pm$ \\ 1.57e-08}} \\
\hline
I.12.2 & \textbf{\shortstack{\rule{0pt}{2ex}1.28e-04 $\pm$ \\ 1.22e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}6.27e-06 $\pm$ \\ 1.61e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}4.91e-27 $\pm$ \\ 1.64e-28}} & \shortstack{\rule{0pt}{2ex}5.59e-02 $\pm$ \\ 1.48e-01} & \shortstack{\rule{0pt}{2ex}9.27e-04 $\pm$ \\ 1.40e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.63e-05 $\pm$ \\ 4.43e-05}} & \shortstack{\rule{0pt}{2ex}3.41e-04 $\pm$ \\ 4.09e-04} & \shortstack{\rule{0pt}{2ex}3.90e-04 $\pm$ \\ 1.80e-05} & \textbf{\shortstack{\rule{0pt}{2ex}8.84e-20 $\pm$ \\ 2.42e-19}} & \shortstack{\rule{0pt}{2ex}1.94e-03 $\pm$ \\ 1.20e-03} & \shortstack{\rule{0pt}{2ex}2.23e-04 $\pm$ \\ 5.03e-06} & \textbf{\shortstack{\rule{0pt}{2ex}3.30e-06 $\pm$ \\ 5.37e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}4.92e-11 $\pm$ \\ 7.95e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}3.34e-06 $\pm$ \\ 2.70e-06}} & \shortstack{\rule{0pt}{2ex}1.16e-04 $\pm$ \\ 8.16e-05} \\
\hline
I.12.4 & \textbf{\shortstack{\rule{0pt}{2ex}3.95e-07 $\pm$ \\ 4.16e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}5.50e-07 $\pm$ \\ 3.81e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}4.79e-28 $\pm$ \\ 9.46e-30}} & \shortstack{\rule{0pt}{2ex}4.86e-04 $\pm$ \\ 3.29e-04} & \shortstack{\rule{0pt}{2ex}4.69e-05 $\pm$ \\ 1.26e-04} & \textbf{\shortstack{\rule{0pt}{2ex}8.94e-07 $\pm$ \\ 9.17e-07}} & \shortstack{\rule{0pt}{2ex}4.23e-06 $\pm$ \\ 4.36e-06} & \shortstack{\rule{0pt}{2ex}1.54e-05 $\pm$ \\ 4.85e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.01e-21 $\pm$ \\ 2.86e-21}} & \shortstack{\rule{0pt}{2ex}5.69e-04 $\pm$ \\ 1.68e-04} & \shortstack{\rule{0pt}{2ex}2.20e-05 $\pm$ \\ 4.22e-07} & \textbf{\shortstack{\rule{0pt}{2ex}2.55e-07 $\pm$ \\ 4.86e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.46e-12 $\pm$ \\ 1.78e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}8.21e-08 $\pm$ \\ 1.35e-07}} & \shortstack{\rule{0pt}{2ex}7.47e-05 $\pm$ \\ 1.15e-04} \\
\hline
I.12.5 & \textbf{\shortstack{\rule{0pt}{2ex}4.53e-30 $\pm$ \\ 6.49e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}4.45e-10 $\pm$ \\ 1.41e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}4.52e-30 $\pm$ \\ 6.03e-32}} & \shortstack{\rule{0pt}{2ex}10.73 $\pm$ \\ 29.65} & \textbf{\shortstack{\rule{0pt}{2ex}3.14e-01 $\pm$ \\ 8.88e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}4.80e-19 $\pm$ \\ 1.36e-18}} & \textbf{\shortstack{\rule{0pt}{2ex}2.64e-13 $\pm$ \\ 1.35e-13}} & \shortstack{\rule{0pt}{2ex}5.46e-02 $\pm$ \\ 6.47e-04} & \textbf{\shortstack{\rule{0pt}{2ex}4.71e-30 $\pm$ \\ 2.14e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}4.53e-30 $\pm$ \\ 6.49e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}5.33e-29 $\pm$ \\ 4.01e-29}} & \shortstack{\rule{0pt}{2ex}1.02e-03 $\pm$ \\ 3.47e-04} & \shortstack{\rule{0pt}{2ex}1.13e-08 $\pm$ \\ 2.90e-08} & \textbf{\shortstack{\rule{0pt}{2ex}4.89e-30 $\pm$ \\ 1.65e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}2.70e-06 $\pm$ \\ 3.89e-06}} \\
\hline
I.12.11 & \shortstack{\rule{0pt}{2ex}7.99 $\pm$ \\ 7.80} & \textbf{\shortstack{\rule{0pt}{2ex}5.91e-02 $\pm$ \\ 1.87e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}9.72e-29 $\pm$ \\ 1.90e-30}} & \shortstack{\rule{0pt}{2ex}406.33 $\pm$ \\ 249.34} & \textbf{\shortstack{\rule{0pt}{2ex}26.59 $\pm$ \\ 75.22}} & \shortstack{\rule{0pt}{2ex}3.27 $\pm$ \\ 4.49} & \shortstack{\rule{0pt}{2ex}3.49 $\pm$ \\ 2.76} & \shortstack{\rule{0pt}{2ex}97.47 $\pm$ \\ 30.51} & \textbf{\shortstack{\rule{0pt}{2ex}9.89e-08 $\pm$ \\ 1.94e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}8.68 $\pm$ \\ 12.64}} & \shortstack{\rule{0pt}{2ex}54.52 $\pm$ \\ 7.18e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.46e-02 $\pm$ \\ 1.09e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}6.58e-04 $\pm$ \\ 1.96e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.18e-01 $\pm$ \\ 2.22e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}2.52e-01 $\pm$ \\ 5.75e-01}} \\
\hline
I.13.4 & \shortstack{\rule{0pt}{2ex}16.42 $\pm$ \\ 4.97} & \shortstack{\rule{0pt}{2ex}4.83 $\pm$ \\ 1.78} & \textbf{\shortstack{\rule{0pt}{2ex}1.58e-28 $\pm$ \\ 1.82e-30}} & \shortstack{\rule{0pt}{2ex}969.19 $\pm$ \\ 1.19e+03} & \shortstack{\rule{0pt}{2ex}56.94 $\pm$ \\ 54.65} & \shortstack{\rule{0pt}{2ex}3.82 $\pm$ \\ 3.26} & \textbf{\shortstack{\rule{0pt}{2ex}9.06e-03 $\pm$ \\ 5.96e-03}} & \shortstack{\rule{0pt}{2ex}2.44 $\pm$ \\ 2.48e-01} & \shortstack{\rule{0pt}{2ex}2.60 $\pm$ \\ 2.47} & \shortstack{\rule{0pt}{2ex}5.34 $\pm$ \\ 3.00} & \shortstack{\rule{0pt}{2ex}30.15 $\pm$ \\ 4.45e-01} & \textbf{\shortstack{\rule{0pt}{2ex}4.00e-02 $\pm$ \\ 1.75e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.77e-02 $\pm$ \\ 1.12e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}9.90e-02 $\pm$ \\ 9.90e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.59e-01 $\pm$ \\ 9.30e-01}} \\
\hline
I.13.12 & \shortstack{\rule{0pt}{2ex}4.28 $\pm$ \\ 2.49} & \shortstack{\rule{0pt}{2ex}1.68 $\pm$ \\ 1.47} & \textbf{\shortstack{\rule{0pt}{2ex}1.06e-29 $\pm$ \\ 3.68e-31}} & \shortstack{\rule{0pt}{2ex}50.01 $\pm$ \\ 16.02} & \shortstack{\rule{0pt}{2ex}21.78 $\pm$ \\ 7.98} & \textbf{\shortstack{\rule{0pt}{2ex}1.93e-01 $\pm$ \\ 3.61e-01}} & \shortstack{\rule{0pt}{2ex}5.26 $\pm$ \\ 2.27} & \shortstack{\rule{0pt}{2ex}29.02 $\pm$ \\ 8.57e-01} & \textbf{\shortstack{\rule{0pt}{2ex}5.45e-12 $\pm$ \\ 1.27e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}3.07 $\pm$ \\ 5.13}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-28 $\pm$ \\ 1.54e-28}} & \textbf{\shortstack{\rule{0pt}{2ex}1.05e-02 $\pm$ \\ 1.39e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.97e-04 $\pm$ \\ 5.98e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-02 $\pm$ \\ 1.36e-02}} & \shortstack{\rule{0pt}{2ex}6.93e-01 $\pm$ \\ 1.10} \\
\hline
I.14.3 & \textbf{\shortstack{\rule{0pt}{2ex}7.11e-08 $\pm$ \\ 2.01e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}6.47e-29 $\pm$ \\ 5.78e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}6.03e-29 $\pm$ \\ 9.71e-31}} & \shortstack{\rule{0pt}{2ex}57.33 $\pm$ \\ 69.62} & \textbf{\shortstack{\rule{0pt}{2ex}11.73 $\pm$ \\ 33.19}} & \textbf{\shortstack{\rule{0pt}{2ex}5.11e-02 $\pm$ \\ 1.45e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}3.15e-12 $\pm$ \\ 9.25e-13}} & \shortstack{\rule{0pt}{2ex}2.40 $\pm$ \\ 2.48e-02} & \textbf{\shortstack{\rule{0pt}{2ex}6.81e-29 $\pm$ \\ 7.59e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}6.05e-29 $\pm$ \\ 1.05e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}2.77e-28 $\pm$ \\ 1.88e-28}} & \shortstack{\rule{0pt}{2ex}1.64e-02 $\pm$ \\ 2.48e-03} & \shortstack{\rule{0pt}{2ex}6.91e-07 $\pm$ \\ 1.43e-06} & \textbf{\shortstack{\rule{0pt}{2ex}6.85e-29 $\pm$ \\ 3.10e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}3.23e-04 $\pm$ \\ 3.22e-03}} \\
\hline
I.14.4 & \textbf{\shortstack{\rule{0pt}{2ex}1.64e-03 $\pm$ \\ 4.64e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.11e-03 $\pm$ \\ 1.84e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.29e-29 $\pm$ \\ 5.91e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}1.89e-01 $\pm$ \\ 4.05e-01}} & \shortstack{\rule{0pt}{2ex}4.24 $\pm$ \\ 8.35} & \shortstack{\rule{0pt}{2ex}1.69e-01 $\pm$ \\ 4.33e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.94e-12 $\pm$ \\ 6.56e-13}} & \shortstack{\rule{0pt}{2ex}3.71e-01 $\pm$ \\ 1.27e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.67e-29 $\pm$ \\ 2.13e-30}} & \shortstack{\rule{0pt}{2ex}1.32e-01 $\pm$ \\ 1.06e-01} & \shortstack{\rule{0pt}{2ex}3.34 $\pm$ \\ 2.24e-02} & \textbf{\shortstack{\rule{0pt}{2ex}6.44e-03 $\pm$ \\ 1.33e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}4.25e-08 $\pm$ \\ 1.27e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.72e-29 $\pm$ \\ 1.63e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}1.84e-03 $\pm$ \\ 1.93e-03}} \\
\hline
I.18.4 & \shortstack{\rule{0pt}{2ex}3.99e-02 $\pm$ \\ 1.50e-02} & \shortstack{\rule{0pt}{2ex}2.94e-02 $\pm$ \\ 1.66e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.04e-31 $\pm$ \\ 3.86e-33}} & \shortstack{\rule{0pt}{2ex}2.32e-02 $\pm$ \\ 6.11e-03} & \shortstack{\rule{0pt}{2ex}9.48e-02 $\pm$ \\ 2.07e-02} & \textbf{\shortstack{\rule{0pt}{2ex}8.88e-03 $\pm$ \\ 7.32e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.61e-04 $\pm$ \\ 5.50e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}9.50e-03 $\pm$ \\ 1.62e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}3.08e-03 $\pm$ \\ 2.97e-03}} & \shortstack{\rule{0pt}{2ex}7.77e-02 $\pm$ \\ 2.01e-02} & \shortstack{\rule{0pt}{2ex}5.16e-02 $\pm$ \\ 2.64e-03} & \textbf{\shortstack{\rule{0pt}{2ex}3.64e-05 $\pm$ \\ 9.12e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}5.43e-07 $\pm$ \\ 8.88e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}2.36e-04 $\pm$ \\ 2.88e-04}} & \shortstack{\rule{0pt}{2ex}3.54e-02 $\pm$ \\ 5.53e-03} \\
\hline
I.18.12 & \textbf{\shortstack{\rule{0pt}{2ex}1.00e-07 $\pm$ \\ 2.83e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-08 $\pm$ \\ 2.61e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}6.59e-30 $\pm$ \\ 7.16e-32}} & \shortstack{\rule{0pt}{2ex}27.31 $\pm$ \\ 18.00} & \textbf{\shortstack{\rule{0pt}{2ex}1.92 $\pm$ \\ 5.44}} & \textbf{\shortstack{\rule{0pt}{2ex}6.70e-04 $\pm$ \\ 1.39e-03}} & \shortstack{\rule{0pt}{2ex}1.91e-01 $\pm$ \\ 2.39e-01} & \shortstack{\rule{0pt}{2ex}3.98 $\pm$ \\ 1.74} & \textbf{\shortstack{\rule{0pt}{2ex}7.02e-30 $\pm$ \\ 2.41e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}6.71e-30 $\pm$ \\ 1.54e-31}} & \shortstack{\rule{0pt}{2ex}11.95 $\pm$ \\ 8.03e-02} & \shortstack{\rule{0pt}{2ex}2.75e-03 $\pm$ \\ 1.37e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.01e-08 $\pm$ \\ 3.18e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}7.12e-30 $\pm$ \\ 2.21e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}1.87e-04 $\pm$ \\ 3.17e-04}} \\
\hline
I.18.14 & \textbf{\shortstack{\rule{0pt}{2ex}1.13e-07 $\pm$ \\ 3.13e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.14e-07 $\pm$ \\ 4.44e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.11e-29 $\pm$ \\ 2.45e-30}} & \shortstack{\rule{0pt}{2ex}503.15 $\pm$ \\ 180.51} & \textbf{\shortstack{\rule{0pt}{2ex}24.15 $\pm$ \\ 68.29}} & \textbf{\shortstack{\rule{0pt}{2ex}3.35e-01 $\pm$ \\ 6.35e-01}} & \shortstack{\rule{0pt}{2ex}8.36 $\pm$ \\ 10.81} & \shortstack{\rule{0pt}{2ex}152.17 $\pm$ \\ 60.69} & \textbf{\shortstack{\rule{0pt}{2ex}9.71e-29 $\pm$ \\ 2.65e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}2.58e-02 $\pm$ \\ 7.30e-02}} & \shortstack{\rule{0pt}{2ex}32.39 $\pm$ \\ 4.21e-01} & \shortstack{\rule{0pt}{2ex}1.08e-01 $\pm$ \\ 2.15e-01} & \textbf{\shortstack{\rule{0pt}{2ex}8.65e-06 $\pm$ \\ 1.47e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}8.42e-07 $\pm$ \\ 2.38e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}3.77e-03 $\pm$ \\ 4.29e-03}} \\
\hline
I.24.6 & \shortstack{\rule{0pt}{2ex}2.89 $\pm$ \\ 1.32} & \shortstack{\rule{0pt}{2ex}1.22 $\pm$ \\ 1.13} & \textbf{\shortstack{\rule{0pt}{2ex}1.47e-04 $\pm$ \\ 4.41e-04}} & \shortstack{\rule{0pt}{2ex}125.87 $\pm$ \\ 165.85} & \shortstack{\rule{0pt}{2ex}17.95 $\pm$ \\ 28.58} & \textbf{\shortstack{\rule{0pt}{2ex}4.97e-01 $\pm$ \\ 3.76e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.20e-01 $\pm$ \\ 7.13e-02}} & \shortstack{\rule{0pt}{2ex}1.39 $\pm$ \\ 8.94e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.11e-01 $\pm$ \\ 1.08e-01}} & \shortstack{\rule{0pt}{2ex}2.65 $\pm$ \\ 2.16} & \shortstack{\rule{0pt}{2ex}6.42 $\pm$ \\ 1.00e-01} & \textbf{\shortstack{\rule{0pt}{2ex}9.72e-03 $\pm$ \\ 1.99e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.73e-04 $\pm$ \\ 5.42e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.16e-02 $\pm$ \\ 1.22e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}8.97e-02 $\pm$ \\ 1.65e-01}} \\
\hline
I.25.13 & \textbf{\shortstack{\rule{0pt}{2ex}7.66e-32 $\pm$ \\ 1.21e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}7.25e-32 $\pm$ \\ 1.42e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}7.25e-32 $\pm$ \\ 1.42e-33}} & \shortstack{\rule{0pt}{2ex}3.41e-03 $\pm$ \\ 3.26e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.42e-02 $\pm$ \\ 4.02e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.21e-06 $\pm$ \\ 1.47e-05}} & \shortstack{\rule{0pt}{2ex}3.17e-05 $\pm$ \\ 4.11e-05} & \shortstack{\rule{0pt}{2ex}1.83e-03 $\pm$ \\ 1.87e-04} & \textbf{\shortstack{\rule{0pt}{2ex}7.43e-27 $\pm$ \\ 2.10e-26}} & \textbf{\shortstack{\rule{0pt}{2ex}7.24e-32 $\pm$ \\ 1.54e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}9.31e-31 $\pm$ \\ 1.80e-30}} & \shortstack{\rule{0pt}{2ex}2.73e-05 $\pm$ \\ 1.04e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.75e-10 $\pm$ \\ 8.68e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}1.57e-10 $\pm$ \\ 4.43e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}2.11e-04 $\pm$ \\ 6.53e-04}} \\
\hline
I.29.4 & \textbf{\shortstack{\rule{0pt}{2ex}9.68e-09 $\pm$ \\ 2.74e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}3.97e-11 $\pm$ \\ 1.26e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-31 $\pm$ \\ 2.71e-33}} & \shortstack{\rule{0pt}{2ex}1.35e-02 $\pm$ \\ 2.38e-02} & \textbf{\shortstack{\rule{0pt}{2ex}5.83e-02 $\pm$ \\ 1.65e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-31 $\pm$ \\ 3.00e-33}} & \shortstack{\rule{0pt}{2ex}5.82e-04 $\pm$ \\ 9.47e-04} & \shortstack{\rule{0pt}{2ex}8.18e-03 $\pm$ \\ 5.97e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.88e-31 $\pm$ \\ 5.28e-32}} & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-31 $\pm$ \\ 3.00e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}6.42e-31 $\pm$ \\ 5.68e-31}} & \shortstack{\rule{0pt}{2ex}6.96e-05 $\pm$ \\ 2.24e-05} & \shortstack{\rule{0pt}{2ex}2.38e-09 $\pm$ \\ 6.89e-09} & \textbf{\shortstack{\rule{0pt}{2ex}9.30e-20 $\pm$ \\ 2.63e-19}} & \textbf{\shortstack{\rule{0pt}{2ex}6.81e-05 $\pm$ \\ 2.11e-04}} \\
\hline
I.29.16 & \shortstack{\rule{0pt}{2ex}3.06e-01 $\pm$ \\ 1.53e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.82e-01 $\pm$ \\ 8.80e-02}} & \shortstack{\rule{0pt}{2ex}2.57e-01 $\pm$ \\ 3.74e-03} & \shortstack{\rule{0pt}{2ex}2.78 $\pm$ \\ 2.96e-01} & \shortstack{\rule{0pt}{2ex}1.65 $\pm$ \\ 2.79e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.32e-01 $\pm$ \\ 5.83e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}4.77e-02 $\pm$ \\ 2.83e-02}} & \shortstack{\rule{0pt}{2ex}7.48e-01 $\pm$ \\ 6.17e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.43e-01 $\pm$ \\ 3.45e-02}} & \shortstack{\rule{0pt}{2ex}4.01e-01 $\pm$ \\ 1.34e-01} & \shortstack{\rule{0pt}{2ex}1.79 $\pm$ \\ 2.78e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.01e-03 $\pm$ \\ 1.22e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.35e-02 $\pm$ \\ 9.18e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.23e-02 $\pm$ \\ 6.16e-03}} & \shortstack{\rule{0pt}{2ex}2.36 $\pm$ \\ 4.22e-01} \\
\hline
I.30.3 & \textbf{\shortstack{\rule{0pt}{2ex}1.32 $\pm$ \\ 8.18e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}5.37e-01 $\pm$ \\ 8.77e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.09 $\pm$ \\ 3.45}} & \shortstack{\rule{0pt}{2ex}4.43 $\pm$ \\ 3.55} & \shortstack{\rule{0pt}{2ex}3.37 $\pm$ \\ 7.96e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.78 $\pm$ \\ 10.23}} & \shortstack{\rule{0pt}{2ex}35.95 $\pm$ \\ 92.55} & \shortstack{\rule{0pt}{2ex}2.76 $\pm$ \\ 2.26e-01} & \textbf{\shortstack{\rule{0pt}{2ex}8.67e-02 $\pm$ \\ 1.07e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.44 $\pm$ \\ 1.01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.84 $\pm$ \\ 2.84e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}2.21e-03 $\pm$ \\ 5.33e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.03 $\pm$ \\ 8.69e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.24e-02 $\pm$ \\ 8.03e-03}} & \shortstack{\rule{0pt}{2ex}2.09 $\pm$ \\ 7.59e-01} \\
\hline
I.32.5 & \shortstack{\rule{0pt}{2ex}4.81e-03 $\pm$ \\ 2.69e-03} & \textbf{\shortstack{\rule{0pt}{2ex}9.29e-04 $\pm$ \\ 1.30e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.11e-23 $\pm$ \\ 1.74e-24}} & \shortstack{\rule{0pt}{2ex}1.69e-01 $\pm$ \\ 1.12e-01} & \shortstack{\rule{0pt}{2ex}9.22e-02 $\pm$ \\ 1.15e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.47e-03 $\pm$ \\ 3.91e-03}} & \shortstack{\rule{0pt}{2ex}1.26e+03 $\pm$ \\ 3.57e+03} & \shortstack{\rule{0pt}{2ex}1.00e-01 $\pm$ \\ 1.24e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.91e-15 $\pm$ \\ 2.70e-15}} & \shortstack{\rule{0pt}{2ex}1.82e-02 $\pm$ \\ 2.89e-02} & \shortstack{\rule{0pt}{2ex}1.20e-01 $\pm$ \\ 1.12e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-03 $\pm$ \\ 1.34e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.96e-06 $\pm$ \\ 7.48e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}9.43e-04 $\pm$ \\ 1.02e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}3.96e-03 $\pm$ \\ 2.35e-03}} \\
\hline
I.34.8 & \textbf{\shortstack{\rule{0pt}{2ex}6.53e-02 $\pm$ \\ 1.85e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}3.87e-08 $\pm$ \\ 1.20e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.51e-29 $\pm$ \\ 2.26e-31}} & \shortstack{\rule{0pt}{2ex}75.86 $\pm$ \\ 61.58} & \textbf{\shortstack{\rule{0pt}{2ex}6.89 $\pm$ \\ 19.48}} & \shortstack{\rule{0pt}{2ex}4.05e-01 $\pm$ \\ 6.90e-01} & \shortstack{\rule{0pt}{2ex}4.79e-01 $\pm$ \\ 3.67e-01} & \shortstack{\rule{0pt}{2ex}2.37 $\pm$ \\ 7.56e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.84e-01 $\pm$ \\ 5.21e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}4.96 $\pm$ \\ 14.03}} & \textbf{\shortstack{\rule{0pt}{2ex}7.79e-29 $\pm$ \\ 8.42e-29}} & \shortstack{\rule{0pt}{2ex}1.38e-02 $\pm$ \\ 1.86e-02} & \textbf{\shortstack{\rule{0pt}{2ex}9.43e-08 $\pm$ \\ 2.00e-07}} & \shortstack{\rule{0pt}{2ex}1.24e-03 $\pm$ \\ 2.07e-03} & \shortstack{\rule{0pt}{2ex}1.22e-02 $\pm$ \\ 1.41e-02} \\
\hline
I.34.27 & \textbf{\shortstack{\rule{0pt}{2ex}1.56e-07 $\pm$ \\ 9.49e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}4.07e-07 $\pm$ \\ 3.19e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.24e-31 $\pm$ \\ 3.14e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}1.57e-06 $\pm$ \\ 4.43e-06}} & \shortstack{\rule{0pt}{2ex}2.68e-02 $\pm$ \\ 1.49e-02} & \shortstack{\rule{0pt}{2ex}2.58e-04 $\pm$ \\ 3.88e-04} & \textbf{\shortstack{\rule{0pt}{2ex}5.66e-15 $\pm$ \\ 1.54e-15}} & \shortstack{\rule{0pt}{2ex}1.30e-03 $\pm$ \\ 2.78e-05} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-31 $\pm$ \\ 4.58e-33}} & \shortstack{\rule{0pt}{2ex}8.16e-03 $\pm$ \\ 8.89e-03} & \textbf{\shortstack{\rule{0pt}{2ex}5.06e-31 $\pm$ \\ 3.73e-31}} & \shortstack{\rule{0pt}{2ex}1.29e-04 $\pm$ \\ 1.94e-04} & \textbf{\shortstack{\rule{0pt}{2ex}4.60e-14 $\pm$ \\ 8.20e-14}} & \textbf{\shortstack{\rule{0pt}{2ex}1.28e-31 $\pm$ \\ 5.23e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}6.28e-06 $\pm$ \\ 1.10e-05}} \\
\hline
I.37.4 & \shortstack{\rule{0pt}{2ex}2.03e-01 $\pm$ \\ 2.22e-01} & \shortstack{\rule{0pt}{2ex}1.38e-01 $\pm$ \\ 2.84e-01} & \textbf{\shortstack{\rule{0pt}{2ex}6.51e-03 $\pm$ \\ 3.87e-04}} & \shortstack{\rule{0pt}{2ex}4.12e-01 $\pm$ \\ 2.06e-01} & \shortstack{\rule{0pt}{2ex}4.85e-01 $\pm$ \\ 4.96e-01} & \shortstack{\rule{0pt}{2ex}6.78e-02 $\pm$ \\ 4.36e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.21e-02 $\pm$ \\ 1.81e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.19e-02 $\pm$ \\ 4.73e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.64e-02 $\pm$ \\ 1.02e-02}} & \shortstack{\rule{0pt}{2ex}1.34 $\pm$ \\ 2.86} & \shortstack{\rule{0pt}{2ex}6.65e-01 $\pm$ \\ 1.07e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.49e-04 $\pm$ \\ 1.95e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}5.53e-03 $\pm$ \\ 1.18e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-03 $\pm$ \\ 1.15e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}7.26e-03 $\pm$ \\ 7.36e-03}} \\
\hline
I.38.12 & \shortstack{\rule{0pt}{2ex}2.73e-01 $\pm$ \\ 6.98e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.01e-01 $\pm$ \\ 3.06e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.14e-07 $\pm$ \\ 3.41e-07}} & \shortstack{\rule{0pt}{2ex}5.86e-01 $\pm$ \\ 3.64e-01} & \shortstack{\rule{0pt}{2ex}1.86e-01 $\pm$ \\ 3.95e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.04e-02 $\pm$ \\ 2.62e-02}} & \shortstack{\rule{0pt}{2ex}5.26e+66 $\pm$ \\ 1.49e+67} & \shortstack{\rule{0pt}{2ex}1.97e-01 $\pm$ \\ 3.16e-02} & \textbf{\shortstack{\rule{0pt}{2ex}4.45e-03 $\pm$ \\ 1.26e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.97e-01 $\pm$ \\ 5.47e-01}} & \shortstack{\rule{0pt}{2ex}1.67e-01 $\pm$ \\ 8.96e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.96e-03 $\pm$ \\ 2.64e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.65e-05 $\pm$ \\ 8.36e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.92e-03 $\pm$ \\ 2.18e-03}} & \shortstack{\rule{0pt}{2ex}1.60e-02 $\pm$ \\ 2.45e-02} \\
\hline
I.39.1 & \shortstack{\rule{0pt}{2ex}2.69e-04 $\pm$ \\ 7.61e-04} & \shortstack{\rule{0pt}{2ex}2.93e-07 $\pm$ \\ 2.80e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.07e-29 $\pm$ \\ 1.25e-31}} & \shortstack{\rule{0pt}{2ex}1.17 $\pm$ \\ 3.31} & \shortstack{\rule{0pt}{2ex}7.82e-01 $\pm$ \\ 2.00} & \shortstack{\rule{0pt}{2ex}7.12e-04 $\pm$ \\ 1.99e-03} & \textbf{\shortstack{\rule{0pt}{2ex}4.93e-13 $\pm$ \\ 1.50e-13}} & \shortstack{\rule{0pt}{2ex}1.16e-01 $\pm$ \\ 5.64e-03} & \textbf{\shortstack{\rule{0pt}{2ex}3.10e-10 $\pm$ \\ 8.77e-10}} & \shortstack{\rule{0pt}{2ex}2.17e-01 $\pm$ \\ 6.02e-01} & \textbf{\shortstack{\rule{0pt}{2ex}7.20e-29 $\pm$ \\ 6.39e-29}} & \shortstack{\rule{0pt}{2ex}2.27e-03 $\pm$ \\ 1.84e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.10e-07 $\pm$ \\ 3.42e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.25e-29 $\pm$ \\ 8.89e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}2.29e-07 $\pm$ \\ 2.33e-05}} \\
\hline
I.39.11 & \shortstack{\rule{0pt}{2ex}3.98e-02 $\pm$ \\ 1.04e-01} & \textbf{\shortstack{\rule{0pt}{2ex}8.50e-04 $\pm$ \\ 1.71e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.18e-30 $\pm$ \\ 3.83e-32}} & \shortstack{\rule{0pt}{2ex}3.52 $\pm$ \\ 9.36} & \textbf{\shortstack{\rule{0pt}{2ex}3.81e-01 $\pm$ \\ 1.08}} & \shortstack{\rule{0pt}{2ex}3.63e-02 $\pm$ \\ 5.84e-02} & \shortstack{\rule{0pt}{2ex}2.21e-03 $\pm$ \\ 2.23e-03} & \shortstack{\rule{0pt}{2ex}6.61e-02 $\pm$ \\ 1.46e-03} & \textbf{\shortstack{\rule{0pt}{2ex}3.51e-03 $\pm$ \\ 9.94e-03}} & \shortstack{\rule{0pt}{2ex}1.66e-01 $\pm$ \\ 4.61e-01} & \shortstack{\rule{0pt}{2ex}5.75e-02 $\pm$ \\ 6.58e-04} & \shortstack{\rule{0pt}{2ex}5.26e-04 $\pm$ \\ 2.19e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.04e-07 $\pm$ \\ 1.84e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.95e-05 $\pm$ \\ 5.31e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.44e-11 $\pm$ \\ 4.13e-11}} \\
\hline
I.39.22 & \textbf{\shortstack{\rule{0pt}{2ex}1.24 $\pm$ \\ 2.40}} & \textbf{\shortstack{\rule{0pt}{2ex}6.50e-08 $\pm$ \\ 2.06e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.60e-29 $\pm$ \\ 2.90e-31}} & \shortstack{\rule{0pt}{2ex}77.54 $\pm$ \\ 66.66} & \textbf{\shortstack{\rule{0pt}{2ex}6.93 $\pm$ \\ 19.59}} & \shortstack{\rule{0pt}{2ex}4.10e-01 $\pm$ \\ 9.19e-01} & \shortstack{\rule{0pt}{2ex}6.09e-01 $\pm$ \\ 3.37e-01} & \shortstack{\rule{0pt}{2ex}2.35 $\pm$ \\ 6.10e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.90e-01 $\pm$ \\ 5.37e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}2.90 $\pm$ \\ 7.01}} & \textbf{\shortstack{\rule{0pt}{2ex}7.72e-29 $\pm$ \\ 5.07e-29}} & \shortstack{\rule{0pt}{2ex}5.54e-03 $\pm$ \\ 3.01e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.03e-06 $\pm$ \\ 2.34e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.08e-04 $\pm$ \\ 5.74e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}4.45e-04 $\pm$ \\ 3.83e-04}} \\
\hline
I.43.16 & \textbf{\shortstack{\rule{0pt}{2ex}7.33e-01 $\pm$ \\ 2.07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.53e-08 $\pm$ \\ 1.12e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.49e-29 $\pm$ \\ 4.09e-31}} & \shortstack{\rule{0pt}{2ex}60.87 $\pm$ \\ 53.12} & {\shortstack{\rule{0pt}{2ex}6.83 $\pm$ \\ 19.31}} & \shortstack{\rule{0pt}{2ex}1.32 $\pm$ \\ 1.61} & \shortstack{\rule{0pt}{2ex}8.99e-01 $\pm$ \\ 1.02} & \shortstack{\rule{0pt}{2ex}2.37 $\pm$ \\ 5.49e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.29e-01 $\pm$ \\ 9.30e-01}} & {\shortstack{\rule{0pt}{2ex}4.66 $\pm$ \\ 12.85}} & \textbf{\shortstack{\rule{0pt}{2ex}8.14e-29 $\pm$ \\ 6.70e-29}} & \shortstack{\rule{0pt}{2ex}5.05e-03 $\pm$ \\ 2.04e-03} & \shortstack{\rule{0pt}{2ex}4.71e-10 $\pm$ \\ 5.98e-10} & \textbf{\shortstack{\rule{0pt}{2ex}1.55e-04 $\pm$ \\ 3.60e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}9.66e-05 $\pm$ \\ 1.88e-04}} \\
\hline
I.43.31 & \textbf{\shortstack{\rule{0pt}{2ex}1.74e-01 $\pm$ \\ 4.92e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}6.56e-29 $\pm$ \\ 4.92e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}6.49e-29 $\pm$ \\ 8.96e-31}} & \shortstack{\rule{0pt}{2ex}45.87 $\pm$ \\ 60.78} & \textbf{\shortstack{\rule{0pt}{2ex}11.99 $\pm$ \\ 33.91}} & \textbf{\shortstack{\rule{0pt}{2ex}1.80e-01 $\pm$ \\ 2.34e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}3.22e-12 $\pm$ \\ 9.52e-13}} & \shortstack{\rule{0pt}{2ex}2.28 $\pm$ \\ 2.18e-01} & \textbf{\shortstack{\rule{0pt}{2ex}9.92e-02 $\pm$ \\ 2.81e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}7.18 $\pm$ \\ 20.31}} & \textbf{\shortstack{\rule{0pt}{2ex}2.31e-28 $\pm$ \\ 2.04e-28}} & \shortstack{\rule{0pt}{2ex}1.61e-02 $\pm$ \\ 2.16e-03} & \textbf{\shortstack{\rule{0pt}{2ex}6.15e-07 $\pm$ \\ 1.33e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}7.42e-29 $\pm$ \\ 7.46e-30}} & \shortstack{\rule{0pt}{2ex}2.47e-04 $\pm$ \\ 2.72e-04} \\
\hline
I.43.43 & \shortstack{\rule{0pt}{2ex}1.89e-02 $\pm$ \\ 3.66e-02} & \textbf{\shortstack{\rule{0pt}{2ex}6.42e-04 $\pm$ \\ 1.80e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}5.01e-31 $\pm$ \\ 1.27e-32}} & \shortstack{\rule{0pt}{2ex}4.08e-01 $\pm$ \\ 3.45e-01} & \shortstack{\rule{0pt}{2ex}2.22e-01 $\pm$ \\ 5.39e-01} & \shortstack{\rule{0pt}{2ex}2.75e-02 $\pm$ \\ 4.24e-02} & \shortstack{\rule{0pt}{2ex}3.85e-02 $\pm$ \\ 2.80e-02} & \shortstack{\rule{0pt}{2ex}6.27e-02 $\pm$ \\ 1.68e-03} & \textbf{\shortstack{\rule{0pt}{2ex}4.78e-03 $\pm$ \\ 1.35e-02}} & \shortstack{\rule{0pt}{2ex}1.30e-01 $\pm$ \\ 3.43e-01} & \shortstack{\rule{0pt}{2ex}1.14e-02 $\pm$ \\ 3.17e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.39e-04 $\pm$ \\ 1.01e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}3.32e-08 $\pm$ \\ 2.75e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}6.21e-04 $\pm$ \\ 1.03e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}3.75e-04 $\pm$ \\ 8.06e-04}} \\
\hline
I.44.4 & \shortstack{\rule{0pt}{2ex}18.76 $\pm$ \\ 17.56} & \textbf{\shortstack{\rule{0pt}{2ex}3.32 $\pm$ \\ 7.09}} & \textbf{\shortstack{\rule{0pt}{2ex}3.57e-05 $\pm$ \\ 1.13e-04}} & \shortstack{\rule{0pt}{2ex}244.73 $\pm$ \\ 97.24} & \shortstack{\rule{0pt}{2ex}39.70 $\pm$ \\ 54.25} & \textbf{\shortstack{\rule{0pt}{2ex}6.51e-01 $\pm$ \\ 7.05e-01}} & \shortstack{\rule{0pt}{2ex}8.97 $\pm$ \\ 8.13} & \shortstack{\rule{0pt}{2ex}156.65 $\pm$ \\ 28.80} & \textbf{\shortstack{\rule{0pt}{2ex}5.61e-01 $\pm$ \\ 1.57}} & \shortstack{\rule{0pt}{2ex}28.55 $\pm$ \\ 57.79} & \shortstack{\rule{0pt}{2ex}3.93 $\pm$ \\ 8.98e-02} & \textbf{\shortstack{\rule{0pt}{2ex}5.48e-02 $\pm$ \\ 4.62e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.39e-03 $\pm$ \\ 1.28e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.46e-02 $\pm$ \\ 7.71e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}8.31e-02 $\pm$ \\ 1.33e-01}} \\
\hline
I.47.23 & \textbf{\shortstack{\rule{0pt}{2ex}9.70e-04 $\pm$ \\ 1.81e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}4.14e-03 $\pm$ \\ 1.31e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}8.76e-32 $\pm$ \\ 1.08e-33}} & \shortstack{\rule{0pt}{2ex}4.17e-02 $\pm$ \\ 9.57e-02} & \shortstack{\rule{0pt}{2ex}4.75e-02 $\pm$ \\ 2.46e-02} & \shortstack{\rule{0pt}{2ex}1.21e-03 $\pm$ \\ 1.51e-03} & \shortstack{\rule{0pt}{2ex}4.62e-03 $\pm$ \\ 1.18e-02} & \shortstack{\rule{0pt}{2ex}1.65e-03 $\pm$ \\ 1.30e-04} & \textbf{\shortstack{\rule{0pt}{2ex}2.97e-04 $\pm$ \\ 8.39e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}9.15e-03 $\pm$ \\ 1.69e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.83e-30 $\pm$ \\ 2.12e-30}} & \shortstack{\rule{0pt}{2ex}1.98e-04 $\pm$ \\ 5.06e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.57e-06 $\pm$ \\ 4.29e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.71e-05 $\pm$ \\ 1.43e-05}} & \shortstack{\rule{0pt}{2ex}2.14e-02 $\pm$ \\ 5.89e-02} \\
\hline
I.50.26 & \shortstack{\rule{0pt}{2ex}4.09e-01 $\pm$ \\ 2.62e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.31e-01 $\pm$ \\ 8.22e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}6.78e-30 $\pm$ \\ 2.03e-31}} & \shortstack{\rule{0pt}{2ex}2.58 $\pm$ \\ 7.01e-02} & \shortstack{\rule{0pt}{2ex}1.78 $\pm$ \\ 4.13e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.39e-01 $\pm$ \\ 2.93e-01}} & \shortstack{\rule{0pt}{2ex}1.59 $\pm$ \\ 7.66e-01} & \shortstack{\rule{0pt}{2ex}9.58e-01 $\pm$ \\ 4.89e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.59e-01 $\pm$ \\ 2.67e-01}} & \shortstack{\rule{0pt}{2ex}6.85e-01 $\pm$ \\ 8.22e-01} & \shortstack{\rule{0pt}{2ex}2.26 $\pm$ \\ 1.39e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.68e-04 $\pm$ \\ 3.58e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.89e-01 $\pm$ \\ 2.73e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}2.38e-02 $\pm$ \\ 3.95e-02}} & \shortstack{\rule{0pt}{2ex}1.55 $\pm$ \\ 2.70e-01} \\
\hline
II.2.42 & \shortstack{\rule{0pt}{2ex}3.96 $\pm$ \\ 5.64} & \textbf{\shortstack{\rule{0pt}{2ex}9.76e-02 $\pm$ \\ 3.09e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}8.95e-30 $\pm$ \\ 2.44e-31}} & \shortstack{\rule{0pt}{2ex}41.08 $\pm$ \\ 11.01} & \textbf{\shortstack{\rule{0pt}{2ex}5.04 $\pm$ \\ 8.24}} & \textbf{\shortstack{\rule{0pt}{2ex}2.80e-01 $\pm$ \\ 5.90e-01}} & \shortstack{\rule{0pt}{2ex}1.18 $\pm$ \\ 1.65} & \shortstack{\rule{0pt}{2ex}21.87 $\pm$ \\ 5.01e-01} & \textbf{\shortstack{\rule{0pt}{2ex}8.91e-16 $\pm$ \\ 2.52e-15}} & \shortstack{\rule{0pt}{2ex}5.10 $\pm$ \\ 7.91} & \textbf{\shortstack{\rule{0pt}{2ex}7.26e-29 $\pm$ \\ 2.98e-29}} & \shortstack{\rule{0pt}{2ex}2.72e-02 $\pm$ \\ 2.79e-02} & \textbf{\shortstack{\rule{0pt}{2ex}2.74e-07 $\pm$ \\ 5.01e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}2.35e-04 $\pm$ \\ 4.29e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}7.18e-04 $\pm$ \\ 1.26e-03}} \\
\hline
II.3.24 & \shortstack{\rule{0pt}{2ex}1.01e-06 $\pm$ \\ 2.07e-06} & \shortstack{\rule{0pt}{2ex}4.87e-07 $\pm$ \\ 3.11e-07} & \textbf{\shortstack{\rule{0pt}{2ex}2.37e-27 $\pm$ \\ 4.05e-29}} & \shortstack{\rule{0pt}{2ex}9.17e-04 $\pm$ \\ 5.21e-04} & \shortstack{\rule{0pt}{2ex}1.10e-04 $\pm$ \\ 3.08e-04} & \shortstack{\rule{0pt}{2ex}8.45e-07 $\pm$ \\ 1.02e-06} & \textbf{\shortstack{\rule{0pt}{2ex}2.42e-06 $\pm$ \\ 5.32e-06}} & \shortstack{\rule{0pt}{2ex}1.36e-05 $\pm$ \\ 5.34e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-33 $\pm$ \\ 3.03e-35}} & \shortstack{\rule{0pt}{2ex}2.80e-04 $\pm$ \\ 3.66e-04} & \shortstack{\rule{0pt}{2ex}1.06e-04 $\pm$ \\ 1.71e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.28e-07 $\pm$ \\ 8.57e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}7.15e-12 $\pm$ \\ 2.07e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}8.15e-09 $\pm$ \\ 1.29e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}2.73e-08 $\pm$ \\ 5.22e-08}} \\
\hline
II.4.23 & \textbf{\shortstack{\rule{0pt}{2ex}4.74e-07 $\pm$ \\ 3.50e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}6.02e-07 $\pm$ \\ 1.18e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.12e-27 $\pm$ \\ 9.92e-30}} & \shortstack{\rule{0pt}{2ex}4.84e-04 $\pm$ \\ 1.65e-04} & \shortstack{\rule{0pt}{2ex}6.74e-05 $\pm$ \\ 1.74e-04} & \shortstack{\rule{0pt}{2ex}2.50e-06 $\pm$ \\ 3.22e-06} & \shortstack{\rule{0pt}{2ex}3.15e-05 $\pm$ \\ 4.45e-05} & \shortstack{\rule{0pt}{2ex}1.29e-05 $\pm$ \\ 4.16e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.04e-33 $\pm$ \\ 1.36e-34}} & \shortstack{\rule{0pt}{2ex}4.55e-04 $\pm$ \\ 4.00e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.89e-33 $\pm$ \\ 7.85e-34}} & \textbf{\shortstack{\rule{0pt}{2ex}1.28e-07 $\pm$ \\ 1.28e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}4.98e-12 $\pm$ \\ 8.59e-12}} & \textbf{\shortstack{\rule{0pt}{2ex}3.03e-08 $\pm$ \\ 5.67e-08}} & \shortstack{\rule{0pt}{2ex}8.68e-03 $\pm$ \\ 2.21e-02} \\
\hline
II.6.11 & \shortstack{\rule{0pt}{2ex}1.69e-05 $\pm$ \\ 1.66e-05} & \textbf{\shortstack{\rule{0pt}{2ex}3.02e-06 $\pm$ \\ 6.29e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.23e-28 $\pm$ \\ 2.94e-30}} & \shortstack{\rule{0pt}{2ex}2.53e-04 $\pm$ \\ 1.29e-04} & \shortstack{\rule{0pt}{2ex}8.81e-05 $\pm$ \\ 3.87e-05} & \textbf{\shortstack{\rule{0pt}{2ex}8.66e-07 $\pm$ \\ 5.30e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.90e-06 $\pm$ \\ 1.02e-05}} & \shortstack{\rule{0pt}{2ex}2.54e-05 $\pm$ \\ 8.12e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.36e-18 $\pm$ \\ 3.43e-18}} & \shortstack{\rule{0pt}{2ex}3.71e-04 $\pm$ \\ 1.16e-04} & \shortstack{\rule{0pt}{2ex}3.72e-05 $\pm$ \\ 4.94e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.32e-07 $\pm$ \\ 1.85e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}5.65e-10 $\pm$ \\ 1.53e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}6.03e-07 $\pm$ \\ 4.21e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}8.06e-07 $\pm$ \\ 2.69e-06}} \\
\hline
II.6.15b & \textbf{\shortstack{\rule{0pt}{2ex}4.06e-05 $\pm$ \\ 5.32e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}8.67e-06 $\pm$ \\ 1.05e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}4.27e-28 $\pm$ \\ 6.90e-30}} & \shortstack{\rule{0pt}{2ex}8.53e-04 $\pm$ \\ 4.62e-04} & \shortstack{\rule{0pt}{2ex}3.25e-04 $\pm$ \\ 1.00e-04} & \textbf{\shortstack{\rule{0pt}{2ex}3.65e-06 $\pm$ \\ 4.27e-06}} & \shortstack{\rule{0pt}{2ex}1.25e-04 $\pm$ \\ 1.07e-04} & \shortstack{\rule{0pt}{2ex}1.02e-04 $\pm$ \\ 1.04e-05} & \textbf{\shortstack{\rule{0pt}{2ex}1.61e-17 $\pm$ \\ 4.08e-17}} & \shortstack{\rule{0pt}{2ex}9.09e-04 $\pm$ \\ 1.68e-05} & \shortstack{\rule{0pt}{2ex}2.60e-04 $\pm$ \\ 1.35e-05} & \textbf{\shortstack{\rule{0pt}{2ex}7.31e-07 $\pm$ \\ 1.67e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.38e-09 $\pm$ \\ 3.69e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}6.97e-06 $\pm$ \\ 3.26e-06}} & \shortstack{\rule{0pt}{2ex}3.42e-04 $\pm$ \\ 1.10e-04} \\
\hline
II.8.7 & \textbf{\shortstack{\rule{0pt}{2ex}1.52e-05 $\pm$ \\ 3.10e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}9.77e-07 $\pm$ \\ 1.57e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.17e-24 $\pm$ \\ 1.70e-26}} & \shortstack{\rule{0pt}{2ex}2.67e-03 $\pm$ \\ 7.70e-04} & \shortstack{\rule{0pt}{2ex}6.32e-04 $\pm$ \\ 9.47e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.83e-05 $\pm$ \\ 3.99e-05}} & \shortstack{\rule{0pt}{2ex}3.48e-04 $\pm$ \\ 8.60e-04} & \shortstack{\rule{0pt}{2ex}1.80e-04 $\pm$ \\ 6.60e-06} & \textbf{\shortstack{\rule{0pt}{2ex}5.57e-19 $\pm$ \\ 1.58e-18}} & \shortstack{\rule{0pt}{2ex}1.80e-04 $\pm$ \\ 3.01e-04} & \shortstack{\rule{0pt}{2ex}1.32e-04 $\pm$ \\ 2.25e-06} & \textbf{\shortstack{\rule{0pt}{2ex}4.60e-07 $\pm$ \\ 2.84e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-11 $\pm$ \\ 4.14e-11}} & \textbf{\shortstack{\rule{0pt}{2ex}2.26e-07 $\pm$ \\ 2.71e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}2.38e-03 $\pm$ \\ 3.86e-03}} \\
\hline
II.8.31 & \shortstack{\rule{0pt}{2ex}2.50e-01 $\pm$ \\ 7.07e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.89e-07 $\pm$ \\ 2.42e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.26e-29 $\pm$ \\ 6.38e-31}} & \shortstack{\rule{0pt}{2ex}2.85 $\pm$ \\ 7.92} & \shortstack{\rule{0pt}{2ex}3.79 $\pm$ \\ 6.44} & \shortstack{\rule{0pt}{2ex}1.95e-02 $\pm$ \\ 4.66e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.92e-12 $\pm$ \\ 6.19e-13}} & \shortstack{\rule{0pt}{2ex}3.56e-01 $\pm$ \\ 1.48e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.93e-29 $\pm$ \\ 1.05e-29}} & \shortstack{\rule{0pt}{2ex}9.95e-02 $\pm$ \\ 1.36e-01} & \shortstack{\rule{0pt}{2ex}3.34 $\pm$ \\ 3.40e-02} & \shortstack{\rule{0pt}{2ex}8.56e-02 $\pm$ \\ 2.23e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.77e-08 $\pm$ \\ 1.19e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.94e-29 $\pm$ \\ 6.31e-30}} & \shortstack{\rule{0pt}{2ex}1.81e-04 $\pm$ \\ 2.04e-04} \\
\hline
II.10.9 & \shortstack{\rule{0pt}{2ex}7.04e-05 $\pm$ \\ 1.14e-04} & \textbf{\shortstack{\rule{0pt}{2ex}3.75e-05 $\pm$ \\ 1.18e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}8.45e-33 $\pm$ \\ 1.24e-34}} & \shortstack{\rule{0pt}{2ex}7.22e-03 $\pm$ \\ 2.62e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.30e-03 $\pm$ \\ 6.52e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}4.79e-05 $\pm$ \\ 6.04e-05}} & \shortstack{\rule{0pt}{2ex}2.93e-04 $\pm$ \\ 3.82e-04} & \shortstack{\rule{0pt}{2ex}4.64e-04 $\pm$ \\ 3.48e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.88e-16 $\pm$ \\ 8.15e-16}} & \shortstack{\rule{0pt}{2ex}1.14e-03 $\pm$ \\ 2.49e-03} & \shortstack{\rule{0pt}{2ex}2.80e-04 $\pm$ \\ 2.98e-06} & \textbf{\shortstack{\rule{0pt}{2ex}2.73e-05 $\pm$ \\ 6.89e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}5.11e-10 $\pm$ \\ 6.30e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}4.09e-07 $\pm$ \\ 5.21e-07}} & \shortstack{\rule{0pt}{2ex}1.99e-02 $\pm$ \\ 5.27e-02} \\
\hline
II.11.3 & \textbf{\shortstack{\rule{0pt}{2ex}2.75e-04 $\pm$ \\ 1.72e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}6.46e-05 $\pm$ \\ 4.49e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}7.89e-05 $\pm$ \\ 3.11e-05}} & \shortstack{\rule{0pt}{2ex}3.67e-03 $\pm$ \\ 7.42e-04} & \shortstack{\rule{0pt}{2ex}2.09e-03 $\pm$ \\ 2.14e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.36e-04 $\pm$ \\ 1.58e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}6.85e-05 $\pm$ \\ 2.62e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.93e-04 $\pm$ \\ 3.65e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.87e-06 $\pm$ \\ 1.82e-06}} & \shortstack{\rule{0pt}{2ex}1.64e-03 $\pm$ \\ 8.94e-04} & \shortstack{\rule{0pt}{2ex}5.16e-04 $\pm$ \\ 1.94e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.18e-06 $\pm$ \\ 3.27e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.90e-06 $\pm$ \\ 5.63e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.01e-05 $\pm$ \\ 8.46e-06}} & \shortstack{\rule{0pt}{2ex}1.52e-02 $\pm$ \\ 4.20e-03} \\
\hline
II.11.20 & \shortstack{\rule{0pt}{2ex}3.28e-01 $\pm$ \\ 4.03e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.59e-02 $\pm$ \\ 3.66e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}7.38e-23 $\pm$ \\ 1.57e-24}} & \shortstack{\rule{0pt}{2ex}36.62 $\pm$ \\ 15.47} & \shortstack{\rule{0pt}{2ex}4.57 $\pm$ \\ 12.39} & \textbf{\shortstack{\rule{0pt}{2ex}1.11e-01 $\pm$ \\ 1.82e-01}} & \shortstack{\rule{0pt}{2ex}2.50 $\pm$ \\ 1.69} & \shortstack{\rule{0pt}{2ex}3.89 $\pm$ \\ 3.76e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.73e-13 $\pm$ \\ 2.83e-13}} & \shortstack{\rule{0pt}{2ex}1.19 $\pm$ \\ 3.02} & \shortstack{\rule{0pt}{2ex}6.74e-01 $\pm$ \\ 1.55e-02} & \textbf{\shortstack{\rule{0pt}{2ex}9.00e-02 $\pm$ \\ 8.15e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}9.86e-05 $\pm$ \\ 3.11e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}3.39e-02 $\pm$ \\ 3.16e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}7.29e-03 $\pm$ \\ 8.77e-03}} \\
\hline
II.11.27 & \textbf{\shortstack{\rule{0pt}{2ex}3.05e-04 $\pm$ \\ 3.80e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.13e-04 $\pm$ \\ 1.58e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}5.16e-07 $\pm$ \\ 1.31e-06}} & \shortstack{\rule{0pt}{2ex}1.19e-02 $\pm$ \\ 9.94e-03} & \shortstack{\rule{0pt}{2ex}1.49e-02 $\pm$ \\ 3.94e-02} & \textbf{\shortstack{\rule{0pt}{2ex}6.55e-05 $\pm$ \\ 1.00e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}5.37e-04 $\pm$ \\ 2.47e-04}} & \shortstack{\rule{0pt}{2ex}6.41e-03 $\pm$ \\ 1.83e-04} & \textbf{\shortstack{\rule{0pt}{2ex}4.66e-05 $\pm$ \\ 3.67e-05}} & \shortstack{\rule{0pt}{2ex}1.64e-03 $\pm$ \\ 1.45e-03} & \shortstack{\rule{0pt}{2ex}1.01e-03 $\pm$ \\ 4.32e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.58e-05 $\pm$ \\ 1.06e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.08e-07 $\pm$ \\ 3.06e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.75e-06 $\pm$ \\ 1.10e-05}} & \shortstack{\rule{0pt}{2ex}3.58e-01 $\pm$ \\ 2.84e-01} \\
\hline
II.11.28 & \shortstack{\rule{0pt}{2ex}1.29e-05 $\pm$ \\ 2.13e-05} & \textbf{\shortstack{\rule{0pt}{2ex}7.67e-06 $\pm$ \\ 2.02e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}4.56e-32 $\pm$ \\ 6.10e-34}} & \shortstack{\rule{0pt}{2ex}7.58e-04 $\pm$ \\ 5.91e-04} & \shortstack{\rule{0pt}{2ex}2.27e-04 $\pm$ \\ 3.77e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.68e-06 $\pm$ \\ 1.84e-06}} & \shortstack{\rule{0pt}{2ex}1.70e-05 $\pm$ \\ 1.36e-05} & \shortstack{\rule{0pt}{2ex}2.21e-04 $\pm$ \\ 2.13e-05} & \textbf{\shortstack{\rule{0pt}{2ex}4.63e-08 $\pm$ \\ 5.48e-08}} & \shortstack{\rule{0pt}{2ex}5.46e-04 $\pm$ \\ 1.03e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.06e-07 $\pm$ \\ 5.63e-09}} & \shortstack{\rule{0pt}{2ex}3.55e-06 $\pm$ \\ 1.44e-07} & \textbf{\shortstack{\rule{0pt}{2ex}8.87e-10 $\pm$ \\ 7.54e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}1.50e-09 $\pm$ \\ 2.94e-09}} & \shortstack{\rule{0pt}{2ex}1.08e-01 $\pm$ \\ 2.93e-01} \\
\hline
II.13.17 & \textbf{\shortstack{\rule{0pt}{2ex}2.50e-06 $\pm$ \\ 4.00e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}1.98e-06 $\pm$ \\ 4.68e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}3.74e-28 $\pm$ \\ 7.56e-30}} & \shortstack{\rule{0pt}{2ex}5.92e-04 $\pm$ \\ 2.42e-04} & \shortstack{\rule{0pt}{2ex}5.61e-05 $\pm$ \\ 1.34e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.25e-06 $\pm$ \\ 1.16e-06}} & \shortstack{\rule{0pt}{2ex}1.90e-04 $\pm$ \\ 4.45e-04} & \shortstack{\rule{0pt}{2ex}4.01e-05 $\pm$ \\ 3.42e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.12e-21 $\pm$ \\ 3.13e-21}} & \shortstack{\rule{0pt}{2ex}6.51e-04 $\pm$ \\ 8.62e-05} & \shortstack{\rule{0pt}{2ex}1.71e-05 $\pm$ \\ 3.17e-07} & \textbf{\shortstack{\rule{0pt}{2ex}5.05e-07 $\pm$ \\ 8.05e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.11e-08 $\pm$ \\ 2.88e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.34e-07 $\pm$ \\ 2.15e-07}} & \shortstack{\rule{0pt}{2ex}2.25e-01 $\pm$ \\ 7.01e-01} \\
\hline
II.15.4 & \textbf{\shortstack{\rule{0pt}{2ex}1.38e-02 $\pm$ \\ 3.92e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}4.41e-07 $\pm$ \\ 3.68e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.10e-29 $\pm$ \\ 1.75e-31}} & \shortstack{\rule{0pt}{2ex}17.88 $\pm$ \\ 12.07} & \textbf{\shortstack{\rule{0pt}{2ex}1.22 $\pm$ \\ 3.44}} & \textbf{\shortstack{\rule{0pt}{2ex}2.64e-02 $\pm$ \\ 6.24e-02}} & \shortstack{\rule{0pt}{2ex}1.16e-01 $\pm$ \\ 1.22e-01} & \shortstack{\rule{0pt}{2ex}3.68e-01 $\pm$ \\ 5.31e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.13e-29 $\pm$ \\ 3.03e-31}} & \shortstack{\rule{0pt}{2ex}1.28 $\pm$ \\ 2.56} & \shortstack{\rule{0pt}{2ex}5.31 $\pm$ \\ 5.56e-02} & \shortstack{\rule{0pt}{2ex}1.07e-03 $\pm$ \\ 6.18e-05} & \textbf{\shortstack{\rule{0pt}{2ex}1.51e-07 $\pm$ \\ 2.74e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}2.82e-26 $\pm$ \\ 7.99e-26}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-03 $\pm$ \\ 2.33e-03}} \\
\hline
II.15.5 & \textbf{\shortstack{\rule{0pt}{2ex}2.90e-02 $\pm$ \\ 7.83e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.02e-05 $\pm$ \\ 9.43e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.10e-29 $\pm$ \\ 3.25e-31}} & \shortstack{\rule{0pt}{2ex}5.64 $\pm$ \\ 3.00} & \textbf{\shortstack{\rule{0pt}{2ex}1.23 $\pm$ \\ 3.48}} & \textbf{\shortstack{\rule{0pt}{2ex}3.06e-04 $\pm$ \\ 7.97e-04}} & \shortstack{\rule{0pt}{2ex}1.34e-01 $\pm$ \\ 2.35e-01} & \shortstack{\rule{0pt}{2ex}3.79e-01 $\pm$ \\ 8.11e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.15e-29 $\pm$ \\ 3.96e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}1.52 $\pm$ \\ 2.30}} & \shortstack{\rule{0pt}{2ex}5.36 $\pm$ \\ 5.46e-02} & \shortstack{\rule{0pt}{2ex}2.86e-03 $\pm$ \\ 4.01e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.63e-02 $\pm$ \\ 8.30e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.14e-29 $\pm$ \\ 3.25e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}2.72e-03 $\pm$ \\ 4.44e-03}} \\
\hline
II.24.17 & \shortstack{\rule{0pt}{2ex}9.59e-04 $\pm$ \\ 1.38e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-03 $\pm$ \\ 3.01e-03}} & \shortstack{\rule{0pt}{2ex}2.05e-04 $\pm$ \\ 8.89e-06} & \shortstack{\rule{0pt}{2ex}4.74e-03 $\pm$ \\ 2.63e-03} & \shortstack{\rule{0pt}{2ex}1.21e-02 $\pm$ \\ 1.44e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.44e-03 $\pm$ \\ 3.50e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.29e-04 $\pm$ \\ 1.11e-04}} & \shortstack{\rule{0pt}{2ex}1.83e-03 $\pm$ \\ 7.93e-05} & \textbf{\shortstack{\rule{0pt}{2ex}3.49e-05 $\pm$ \\ 3.58e-05}} & \shortstack{\rule{0pt}{2ex}4.85e-03 $\pm$ \\ 4.38e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.88e-04 $\pm$ \\ 2.15e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.92e-05 $\pm$ \\ 1.37e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.90e-07 $\pm$ \\ 2.97e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}6.52e-06 $\pm$ \\ 3.06e-06}} & \shortstack{\rule{0pt}{2ex}7.42e-01 $\pm$ \\ 3.22e-01} \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.3cm}|>{\centering\arraybackslash}m{1.9cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.9cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|>{\centering\arraybackslash}m{1.7cm}|}
\hline
\textbf{Prob.} & \textbf{AFP} & \textbf{AFP_FE} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{EPLEX} & \textbf{FEAT} & \textbf{FFX} & \textbf{GP-GOMEA} & \textbf{gplearn} & \textbf{ITEA} & \textbf{MRGP} & \textbf{Operon} & \textbf{SBP-GP} & \textbf{SeTGAP} \\
\hline
II.27.16 & \textbf{\shortstack{\rule{0pt}{2ex}3.51e-10 $\pm$ \\ 9.94e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}6.50e-09 $\pm$ \\ 2.05e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}1.62e-27 $\pm$ \\ 2.64e-29}} & \shortstack{\rule{0pt}{2ex}7.61e+04 $\pm$ \\ 2.06e+05} & \textbf{\shortstack{\rule{0pt}{2ex}275.99 $\pm$ \\ 780.61}} & \shortstack{\rule{0pt}{2ex}3.82 $\pm$ \\ 7.04} & \shortstack{\rule{0pt}{2ex}2.98e-01 $\pm$ \\ 7.25e-01} & \shortstack{\rule{0pt}{2ex}89.31 $\pm$ \\ 1.21} & \textbf{\shortstack{\rule{0pt}{2ex}1.90e-27 $\pm$ \\ 1.26e-28}} & \textbf{\shortstack{\rule{0pt}{2ex}2.73e-02 $\pm$ \\ 7.71e-02}} & \shortstack{\rule{0pt}{2ex}150.47 $\pm$ \\ 1.17} & \shortstack{\rule{0pt}{2ex}3.16e-01 $\pm$ \\ 4.53e-02} & \shortstack{\rule{0pt}{2ex}1.01e-07 $\pm$ \\ 2.99e-07} & \textbf{\shortstack{\rule{0pt}{2ex}2.41e-27 $\pm$ \\ 1.35e-27}} & \shortstack{\rule{0pt}{2ex}1.43e-02 $\pm$ \\ 1.66e-02} \\
\hline
II.27.18 & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-28 $\pm$ \\ 1.26e-29}} & \textbf{\shortstack{\rule{0pt}{2ex}1.37e-28 $\pm$ \\ 1.91e-29}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-28 $\pm$ \\ 2.53e-30}} & \shortstack{\rule{0pt}{2ex}19.76 $\pm$ \\ 37.98} & \textbf{\shortstack{\rule{0pt}{2ex}9.01 $\pm$ \\ 25.48}} & \textbf{\shortstack{\rule{0pt}{2ex}2.34e-09 $\pm$ \\ 5.10e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}7.87e-12 $\pm$ \\ 2.51e-12}} & \shortstack{\rule{0pt}{2ex}1.44 $\pm$ \\ 4.08e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.38e-28 $\pm$ \\ 6.99e-30}} & \textbf{\shortstack{\rule{0pt}{2ex}1.28e-28 $\pm$ \\ 1.71e-30}} & \shortstack{\rule{0pt}{2ex}13.40 $\pm$ \\ 6.13e-02} & \shortstack{\rule{0pt}{2ex}2.84e-02 $\pm$ \\ 4.02e-04} & \shortstack{\rule{0pt}{2ex}1.24e-06 $\pm$ \\ 3.77e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.37e-28 $\pm$ \\ 3.68e-30}} & \shortstack{\rule{0pt}{2ex}1.71e-03 $\pm$ \\ 1.62e-03} \\
\hline
II.34.2 & \textbf{\shortstack{\rule{0pt}{2ex}2.54e-05 $\pm$ \\ 7.13e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}5.59e-05 $\pm$ \\ 1.76e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.60e-29 $\pm$ \\ 2.94e-31}} & \shortstack{\rule{0pt}{2ex}16.87 $\pm$ \\ 27.85} & \textbf{\shortstack{\rule{0pt}{2ex}2.88 $\pm$ \\ 8.07}} & \shortstack{\rule{0pt}{2ex}1.07e-01 $\pm$ \\ 1.95e-01} & \textbf{\shortstack{\rule{0pt}{2ex}7.76e-13 $\pm$ \\ 2.22e-13}} & \shortstack{\rule{0pt}{2ex}5.90e-01 $\pm$ \\ 5.30e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.85e-29 $\pm$ \\ 1.42e-30}} & \shortstack{\rule{0pt}{2ex}1.65e-01 $\pm$ \\ 1.80e-01} & \textbf{\shortstack{\rule{0pt}{2ex}6.93e-29 $\pm$ \\ 5.78e-29}} & \shortstack{\rule{0pt}{2ex}4.03e-03 $\pm$ \\ 5.41e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.24e-08 $\pm$ \\ 3.36e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}1.83e-29 $\pm$ \\ 1.21e-30}} & \shortstack{\rule{0pt}{2ex}1.09e-03 $\pm$ \\ 7.83e-04} \\
\hline
II.34.2a & \textbf{\shortstack{\rule{0pt}{2ex}8.32e-05 $\pm$ \\ 2.35e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}2.96e-06 $\pm$ \\ 8.10e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.62e-26 $\pm$ \\ 7.86e-26}} & \shortstack{\rule{0pt}{2ex}7.71e-03 $\pm$ \\ 5.60e-03} & \shortstack{\rule{0pt}{2ex}1.47e-02 $\pm$ \\ 2.52e-02} & \textbf{\shortstack{\rule{0pt}{2ex}2.94e-04 $\pm$ \\ 7.27e-04}} & \shortstack{\rule{0pt}{2ex}3.20e-04 $\pm$ \\ 2.26e-04} & \shortstack{\rule{0pt}{2ex}1.80e-03 $\pm$ \\ 3.95e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.44e-27 $\pm$ \\ 6.89e-27}} & \shortstack{\rule{0pt}{2ex}9.88e-03 $\pm$ \\ 1.89e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.59e-31 $\pm$ \\ 1.67e-31}} & \textbf{\shortstack{\rule{0pt}{2ex}1.41e-05 $\pm$ \\ 1.50e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}5.34e-10 $\pm$ \\ 1.42e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}3.76e-08 $\pm$ \\ 1.05e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}9.51e-06 $\pm$ \\ 6.29e-06}} \\
\hline
II.34.11 & \textbf{\shortstack{\rule{0pt}{2ex}4.61e-02 $\pm$ \\ 7.11e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.12e-07 $\pm$ \\ 2.78e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.72e-30 $\pm$ \\ 8.12e-32}} & \shortstack{\rule{0pt}{2ex}15.91 $\pm$ \\ 16.72} & \shortstack{\rule{0pt}{2ex}1.99 $\pm$ \\ 5.05} & \shortstack{\rule{0pt}{2ex}5.60e-02 $\pm$ \\ 6.47e-02} & \shortstack{\rule{0pt}{2ex}1.45e-01 $\pm$ \\ 1.23e-01} & \shortstack{\rule{0pt}{2ex}5.94e-01 $\pm$ \\ 1.04e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.53e-26 $\pm$ \\ 4.34e-26}} & \shortstack{\rule{0pt}{2ex}2.10e-01 $\pm$ \\ 1.75e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.36e-29 $\pm$ \\ 2.12e-29}} & \shortstack{\rule{0pt}{2ex}2.96e-03 $\pm$ \\ 2.45e-03} & \textbf{\shortstack{\rule{0pt}{2ex}4.31e-09 $\pm$ \\ 1.25e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}1.58e-03 $\pm$ \\ 4.27e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.71e-05 $\pm$ \\ 7.02e-05}} \\
\hline
II.34.29a & \textbf{\shortstack{\rule{0pt}{2ex}3.66e-07 $\pm$ \\ 2.46e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}2.74e-07 $\pm$ \\ 1.98e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.52e-26 $\pm$ \\ 3.03e-26}} & \shortstack{\rule{0pt}{2ex}6.96e-03 $\pm$ \\ 4.89e-03} & \shortstack{\rule{0pt}{2ex}3.41e-03 $\pm$ \\ 5.70e-03} & \shortstack{\rule{0pt}{2ex}9.87e-05 $\pm$ \\ 2.17e-04} & \shortstack{\rule{0pt}{2ex}1.13e-04 $\pm$ \\ 1.29e-04} & \shortstack{\rule{0pt}{2ex}4.49e-04 $\pm$ \\ 6.70e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.01e-32 $\pm$ \\ 1.16e-33}} & \shortstack{\rule{0pt}{2ex}8.79e-04 $\pm$ \\ 4.78e-04} & \textbf{\shortstack{\rule{0pt}{2ex}8.00e-32 $\pm$ \\ 4.70e-32}} & \shortstack{\rule{0pt}{2ex}2.37e-06 $\pm$ \\ 6.09e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.91e-10 $\pm$ \\ 4.70e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}3.76e-10 $\pm$ \\ 7.12e-10}} & \shortstack{\rule{0pt}{2ex}1.04e-05 $\pm$ \\ 6.32e-06} \\
\hline
II.34.29b & \shortstack{\rule{0pt}{2ex}901.30 $\pm$ \\ 639.70} & \textbf{\shortstack{\rule{0pt}{2ex}217.88 $\pm$ \\ 670.30}} & \textbf{\shortstack{\rule{0pt}{2ex}9.10e+03 $\pm$ \\ 2.88e+04}} & \shortstack{\rule{0pt}{2ex}3.60e+04 $\pm$ \\ 1.84e+04} & \shortstack{\rule{0pt}{2ex}6.29e+03 $\pm$ \\ 1.13e+04} & \shortstack{\rule{0pt}{2ex}468.19 $\pm$ \\ 381.51} & \shortstack{\rule{0pt}{2ex}3.58e+03 $\pm$ \\ 4.55e+03} & \shortstack{\rule{0pt}{2ex}2.05e+03 $\pm$ \\ 34.87} & \textbf{\shortstack{\rule{0pt}{2ex}2.34e-13 $\pm$ \\ 6.62e-13}} & \shortstack{\rule{0pt}{2ex}139.78 $\pm$ \\ 224.46} & \textbf{\shortstack{\rule{0pt}{2ex}2.05e-26 $\pm$ \\ 9.55e-27}} & \textbf{\shortstack{\rule{0pt}{2ex}9.30 $\pm$ \\ 11.19}} & \textbf{\shortstack{\rule{0pt}{2ex}1.84e-04 $\pm$ \\ 4.46e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}6.20e-01 $\pm$ \\ 1.00e+00}} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-03 $\pm$ \\ 8.11e-04}} \\
\hline
II.35.21 & \shortstack{\rule{0pt}{2ex}8.87e-01 $\pm$ \\ 6.89e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.81e-01 $\pm$ \\ 1.90e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}4.13e-02 $\pm$ \\ 2.08e-03}} & \shortstack{\rule{0pt}{2ex}12.05 $\pm$ \\ 23.99} & \shortstack{\rule{0pt}{2ex}3.63 $\pm$ \\ 1.41} & \textbf{\shortstack{\rule{0pt}{2ex}2.22e-01 $\pm$ \\ 1.55e-01}} & \shortstack{\rule{0pt}{2ex}5.51e-01 $\pm$ \\ 2.23e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.62e-01 $\pm$ \\ 3.10e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}2.84e-01 $\pm$ \\ 9.24e-02}} & \shortstack{\rule{0pt}{2ex}5.82e-01 $\pm$ \\ 3.86e-01} & \shortstack{\rule{0pt}{2ex}7.35e-01 $\pm$ \\ 1.16e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.61e-03 $\pm$ \\ 2.47e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.57e-02 $\pm$ \\ 3.59e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}8.97e-02 $\pm$ \\ 1.67e-02}} & \shortstack{\rule{0pt}{2ex}4.55 $\pm$ \\ 8.53} \\
\hline
II.36.38 & \shortstack{\rule{0pt}{2ex}1.03e-01 $\pm$ \\ 5.13e-02} & \shortstack{\rule{0pt}{2ex}6.51e-02 $\pm$ \\ 4.75e-02} & \textbf{\shortstack{\rule{0pt}{2ex}7.95e-03 $\pm$ \\ 1.36e-03}} & \shortstack{\rule{0pt}{2ex}1.99e-01 $\pm$ \\ 5.64e-02} & \shortstack{\rule{0pt}{2ex}4.21e-01 $\pm$ \\ 1.42e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.02e-02 $\pm$ \\ 2.32e-02}} & \shortstack{\rule{0pt}{2ex}1.09e-01 $\pm$ \\ 7.63e-02} & \shortstack{\rule{0pt}{2ex}4.68e-02 $\pm$ \\ 8.75e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.49e-02 $\pm$ \\ 6.77e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.59e-02 $\pm$ \\ 7.26e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}3.01e-02 $\pm$ \\ 5.94e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}7.32e-04 $\pm$ \\ 1.13e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}3.78e-03 $\pm$ \\ 2.69e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.29e-02 $\pm$ \\ 5.17e-03}} & \shortstack{\rule{0pt}{2ex}8.53e-01 $\pm$ \\ 6.43e-01} \\
\hline
II.37.1 & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-07 $\pm$ \\ 3.45e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}6.52e-08 $\pm$ \\ 1.10e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-28 $\pm$ \\ 1.32e-30}} & \shortstack{\rule{0pt}{2ex}272.06 $\pm$ \\ 641.25} & \textbf{\shortstack{\rule{0pt}{2ex}15.60 $\pm$ \\ 44.13}} & \shortstack{\rule{0pt}{2ex}6.21e-01 $\pm$ \\ 1.15} & \textbf{\shortstack{\rule{0pt}{2ex}4.77e-03 $\pm$ \\ 1.35e-02}} & \shortstack{\rule{0pt}{2ex}2.38 $\pm$ \\ 4.08e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.51e-28 $\pm$ \\ 8.07e-29}} & \textbf{\shortstack{\rule{0pt}{2ex}2.27e-01 $\pm$ \\ 4.57e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}4.43e-28 $\pm$ \\ 2.76e-28}} & \shortstack{\rule{0pt}{2ex}2.34e-02 $\pm$ \\ 3.11e-03} & \shortstack{\rule{0pt}{2ex}1.91e-08 $\pm$ \\ 5.93e-08} & \textbf{\shortstack{\rule{0pt}{2ex}3.24e-05 $\pm$ \\ 9.08e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}3.58e-04 $\pm$ \\ 2.35e-04}} \\
\hline
II.38.3 & \textbf{\shortstack{\rule{0pt}{2ex}1.48e-01 $\pm$ \\ 4.17e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}2.35e-07 $\pm$ \\ 3.56e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.08e-02 $\pm$ \\ 3.42e-02}} & \shortstack{\rule{0pt}{2ex}38.01 $\pm$ \\ 11.09} & \textbf{\shortstack{\rule{0pt}{2ex}7.48 $\pm$ \\ 21.15}} & \textbf{\shortstack{\rule{0pt}{2ex}2.62e-01 $\pm$ \\ 3.79e-01}} & \shortstack{\rule{0pt}{2ex}1.25 $\pm$ \\ 1.52} & \shortstack{\rule{0pt}{2ex}2.32 $\pm$ \\ 4.68e-02} & \textbf{\shortstack{\rule{0pt}{2ex}2.29e-24 $\pm$ \\ 4.15e-24}} & \textbf{\shortstack{\rule{0pt}{2ex}1.95 $\pm$ \\ 4.10}} & \textbf{\shortstack{\rule{0pt}{2ex}5.26e-29 $\pm$ \\ 1.98e-29}} & \textbf{\shortstack{\rule{0pt}{2ex}1.24e-02 $\pm$ \\ 1.29e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}2.54e-10 $\pm$ \\ 4.18e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}9.99e-04 $\pm$ \\ 2.32e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.69e-05 $\pm$ \\ 1.57e-05}} \\
\hline
II.38.14 & \textbf{\shortstack{\rule{0pt}{2ex}1.59e-05 $\pm$ \\ 2.88e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}2.98e-06 $\pm$ \\ 7.50e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}6.15e-33 $\pm$ \\ 1.06e-34}} & \shortstack{\rule{0pt}{2ex}2.24e-03 $\pm$ \\ 9.85e-04} & \textbf{\shortstack{\rule{0pt}{2ex}6.60e-04 $\pm$ \\ 1.87e-03}} & \shortstack{\rule{0pt}{2ex}8.68e-05 $\pm$ \\ 1.53e-04} & \textbf{\shortstack{\rule{0pt}{2ex}6.63e-05 $\pm$ \\ 1.72e-04}} & \shortstack{\rule{0pt}{2ex}1.14e-04 $\pm$ \\ 1.02e-05} & \textbf{\shortstack{\rule{0pt}{2ex}8.82e-19 $\pm$ \\ 2.49e-18}} & \shortstack{\rule{0pt}{2ex}8.74e-04 $\pm$ \\ 8.18e-04} & \shortstack{\rule{0pt}{2ex}3.59e-04 $\pm$ \\ 6.09e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.93e-06 $\pm$ \\ 1.49e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.12e-10 $\pm$ \\ 4.64e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}1.31e-10 $\pm$ \\ 2.52e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}5.35e-05 $\pm$ \\ 3.72e-05}} \\
\hline
III.4.32 & \textbf{\shortstack{\rule{0pt}{2ex}4.93e-01 $\pm$ \\ 1.20}} & \textbf{\shortstack{\rule{0pt}{2ex}2.84e-01 $\pm$ \\ 8.53e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}6.14e-03 $\pm$ \\ 1.09e-02}} & \shortstack{\rule{0pt}{2ex}39.58 $\pm$ \\ 14.65} & \shortstack{\rule{0pt}{2ex}8.81 $\pm$ \\ 16.86} & \textbf{\shortstack{\rule{0pt}{2ex}1.26e-01 $\pm$ \\ 2.29e-01}} & \shortstack{\rule{0pt}{2ex}6.71e-01 $\pm$ \\ 3.01e-01} & \shortstack{\rule{0pt}{2ex}2.39 $\pm$ \\ 6.09e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-05 $\pm$ \\ 2.54e-05}} & \shortstack{\rule{0pt}{2ex}4.44e-01 $\pm$ \\ 5.66e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.32e-07 $\pm$ \\ 3.76e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-02 $\pm$ \\ 7.75e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}9.01e-04 $\pm$ \\ 2.83e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}3.63e-03 $\pm$ \\ 6.97e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}4.57e-02 $\pm$ \\ 4.46e-02}} \\
\hline
III.4.33 & \shortstack{\rule{0pt}{2ex}2.69e-02 $\pm$ \\ 4.51e-02} & \textbf{\shortstack{\rule{0pt}{2ex}9.24e-03 $\pm$ \\ 2.22e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.90e-03 $\pm$ \\ 3.72e-04}} & \shortstack{\rule{0pt}{2ex}5.88e-03 $\pm$ \\ 4.64e-03} & \shortstack{\rule{0pt}{2ex}4.31e-01 $\pm$ \\ 8.62e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.65e-03 $\pm$ \\ 2.39e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}8.64e-04 $\pm$ \\ 1.49e-03}} & \shortstack{\rule{0pt}{2ex}5.74e-02 $\pm$ \\ 9.63e-04} & \textbf{\shortstack{\rule{0pt}{2ex}5.60e-04 $\pm$ \\ 5.62e-04}} & \shortstack{\rule{0pt}{2ex}5.87e-02 $\pm$ \\ 4.85e-02} & \textbf{\shortstack{\rule{0pt}{2ex}1.09e-03 $\pm$ \\ 3.25e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.05e-03 $\pm$ \\ 7.87e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}1.02e-05 $\pm$ \\ 2.26e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}6.05e-06 $\pm$ \\ 6.71e-06}} & \shortstack{\rule{0pt}{2ex}7.93e-01 $\pm$ \\ 1.14} \\
\hline
III.7.38 & \shortstack{\rule{0pt}{2ex}1.70 $\pm$ \\ 2.85} & \textbf{\shortstack{\rule{0pt}{2ex}1.35e-03 $\pm$ \\ 4.11e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}6.33e-25 $\pm$ \\ 6.66e-27}} & \shortstack{\rule{0pt}{2ex}508.66 $\pm$ \\ 436.91} & \shortstack{\rule{0pt}{2ex}70.50 $\pm$ \\ 148.91} & \shortstack{\rule{0pt}{2ex}9.84 $\pm$ \\ 21.27} & \shortstack{\rule{0pt}{2ex}16.42 $\pm$ \\ 42.54} & \shortstack{\rule{0pt}{2ex}10.98 $\pm$ \\ 1.97e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.88e-28 $\pm$ \\ 6.56e-29}} & \shortstack{\rule{0pt}{2ex}5.36e-01 $\pm$ \\ 5.55e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.21e-27 $\pm$ \\ 9.24e-28}} & \shortstack{\rule{0pt}{2ex}7.26e-01 $\pm$ \\ 1.20} & \textbf{\shortstack{\rule{0pt}{2ex}1.97e-09 $\pm$ \\ 6.04e-09}} & \textbf{\shortstack{\rule{0pt}{2ex}1.71e-06 $\pm$ \\ 3.85e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}6.79e-06 $\pm$ \\ 6.85e-06}} \\
\hline
III.8.54 & \textbf{\shortstack{\rule{0pt}{2ex}9.27e-02 $\pm$ \\ 1.56e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}6.56e-02 $\pm$ \\ 2.06e-02}} & --- & \shortstack{\rule{0pt}{2ex}1.18e-01 $\pm$ \\ 3.02e-03} & \shortstack{\rule{0pt}{2ex}1.21e-01 $\pm$ \\ 1.35e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.84e-02 $\pm$ \\ 2.32e-02}} & \shortstack{\rule{0pt}{2ex}1.24e-01 $\pm$ \\ 1.03e-03} & \shortstack{\rule{0pt}{2ex}1.20e-01 $\pm$ \\ 1.33e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.54e-03 $\pm$ \\ 2.11e-03}} & \shortstack{\rule{0pt}{2ex}1.25e-01 $\pm$ \\ 8.81e-04} & \textbf{\shortstack{\rule{0pt}{2ex}1.15e-01 $\pm$ \\ 7.44e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}4.72e-03 $\pm$ \\ 6.60e-03}} & \shortstack{\rule{0pt}{2ex}4.04e+76 $\pm$ \\ 4.51e+76} & \textbf{\shortstack{\rule{0pt}{2ex}5.27e-02 $\pm$ \\ 1.22e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.11e-01 $\pm$ \\ 2.72e-02}} \\
\hline
III.9.52 & \shortstack{\rule{0pt}{2ex}65.32 $\pm$ \\ 43.03} & \textbf{\shortstack{\rule{0pt}{2ex}12.52 $\pm$ \\ 6.50}} & \shortstack{\rule{0pt}{2ex}430.88 $\pm$ \\ 16.31} & \shortstack{\rule{0pt}{2ex}194.20 $\pm$ \\ 89.97} & \shortstack{\rule{0pt}{2ex}140.38 $\pm$ \\ 2.46} & \textbf{\shortstack{\rule{0pt}{2ex}35.16 $\pm$ \\ 77.45}} & \shortstack{\rule{0pt}{2ex}51.06 $\pm$ \\ 33.61} & \shortstack{\rule{0pt}{2ex}82.98 $\pm$ \\ 4.75} & \textbf{\shortstack{\rule{0pt}{2ex}7.30 $\pm$ \\ 3.51}} & \textbf{\shortstack{\rule{0pt}{2ex}12.81 $\pm$ \\ 9.81}} & \shortstack{\rule{0pt}{2ex}101.47 $\pm$ \\ 1.48} & \textbf{\shortstack{\rule{0pt}{2ex}1.74e-01 $\pm$ \\ 2.17e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}3.57 $\pm$ \\ 4.14}} & \textbf{\shortstack{\rule{0pt}{2ex}2.72 $\pm$ \\ 1.08}} & \shortstack{\rule{0pt}{2ex}71.58 $\pm$ \\ 32.89} \\
\hline
III.10.19 & \shortstack{\rule{0pt}{2ex}9.75e-01 $\pm$ \\ 8.95e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.37e-01 $\pm$ \\ 2.42e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.29e-29 $\pm$ \\ 1.73e-31}} & \shortstack{\rule{0pt}{2ex}3.26 $\pm$ \\ 3.58} & \shortstack{\rule{0pt}{2ex}3.46 $\pm$ \\ 3.02} & \shortstack{\rule{0pt}{2ex}3.17e-01 $\pm$ \\ 1.84e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.56e-02 $\pm$ \\ 1.64e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}1.38e-01 $\pm$ \\ 1.08e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}9.33e-02 $\pm$ \\ 2.88e-02}} & \shortstack{\rule{0pt}{2ex}8.53e-01 $\pm$ \\ 5.50e-01} & \shortstack{\rule{0pt}{2ex}1.69 $\pm$ \\ 2.39e-02} & \textbf{\shortstack{\rule{0pt}{2ex}4.93e-03 $\pm$ \\ 2.14e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.37e-03 $\pm$ \\ 9.66e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.18e-02 $\pm$ \\ 4.39e-03}} & \shortstack{\rule{0pt}{2ex}1.35 $\pm$ \\ 1.18} \\
\hline
III.12.43 & \shortstack{\rule{0pt}{2ex}2.71e-07 $\pm$ \\ 2.69e-07} & \shortstack{\rule{0pt}{2ex}3.83e-07 $\pm$ \\ 3.18e-07} & \textbf{\shortstack{\rule{0pt}{2ex}1.22e-31 $\pm$ \\ 3.25e-33}} & \shortstack{\rule{0pt}{2ex}2.29e-03 $\pm$ \\ 5.07e-03} & \shortstack{\rule{0pt}{2ex}2.68e-02 $\pm$ \\ 1.54e-02} & \shortstack{\rule{0pt}{2ex}4.36e-04 $\pm$ \\ 9.97e-04} & \textbf{\shortstack{\rule{0pt}{2ex}5.49e-15 $\pm$ \\ 1.65e-15}} & \shortstack{\rule{0pt}{2ex}1.31e-03 $\pm$ \\ 1.25e-05} & \textbf{\shortstack{\rule{0pt}{2ex}1.25e-31 $\pm$ \\ 2.17e-33}} & \shortstack{\rule{0pt}{2ex}8.01e-03 $\pm$ \\ 7.70e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.65e-30 $\pm$ \\ 1.53e-30}} & \shortstack{\rule{0pt}{2ex}3.15e-05 $\pm$ \\ 1.13e-05} & \textbf{\shortstack{\rule{0pt}{2ex}2.37e-12 $\pm$ \\ 6.82e-12}} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-31 $\pm$ \\ 2.92e-33}} & \textbf{\shortstack{\rule{0pt}{2ex}7.36e-09 $\pm$ \\ 8.63e-09}} \\
\hline
III.13.18 & \shortstack{\rule{0pt}{2ex}4.98e+03 $\pm$ \\ 4.14e+03} & {\shortstack{\rule{0pt}{2ex}845.90 $\pm$ \\ 2.02e+03}} & {\shortstack{\rule{0pt}{2ex}6.61e+04 $\pm$ \\ 1.87e+05}} & \shortstack{\rule{0pt}{2ex}1.77e+05 $\pm$ \\ 1.41e+05} & \shortstack{\rule{0pt}{2ex}2.90e+04 $\pm$ \\ 5.51e+04} & {\shortstack{\rule{0pt}{2ex}1.83e+03 $\pm$ \\ 2.18e+03}} & \shortstack{\rule{0pt}{2ex}5.23e+03 $\pm$ \\ 5.08e+03} & \shortstack{\rule{0pt}{2ex}1.14e+04 $\pm$ \\ 429.86} & \textbf{\shortstack{\rule{0pt}{2ex}2.22e-11 $\pm$ \\ 6.29e-11}} & {\shortstack{\rule{0pt}{2ex}425.22 $\pm$ \\ 476.43}} & \shortstack{\rule{0pt}{2ex}4.84e+03 $\pm$ \\ 104.60} & {\shortstack{\rule{0pt}{2ex}27.18 $\pm$ \\ 31.96}} & \textbf{\shortstack{\rule{0pt}{2ex}1.81e-03 $\pm$ \\ 3.24e-03}} & {\shortstack{\rule{0pt}{2ex}34.91 $\pm$ \\ 50.63}} & \textbf{\shortstack{\rule{0pt}{2ex}1.10e-03 $\pm$ \\ 8.56e-04}} \\
\hline
III.15.12 & \shortstack{\rule{0pt}{2ex}3.51 $\pm$ \\ 4.91} & \textbf{\shortstack{\rule{0pt}{2ex}1.27e-02 $\pm$ \\ 3.05e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}6.29e-29 $\pm$ \\ 1.14e-30}} & \shortstack{\rule{0pt}{2ex}20.12 $\pm$ \\ 2.12e-01} & \shortstack{\rule{0pt}{2ex}10.72 $\pm$ \\ 6.03} & \textbf{\shortstack{\rule{0pt}{2ex}1.64e-01 $\pm$ \\ 3.59e-01}} & \shortstack{\rule{0pt}{2ex}15.93 $\pm$ \\ 5.17} & \shortstack{\rule{0pt}{2ex}17.08 $\pm$ \\ 3.62e-01} & \textbf{\shortstack{\rule{0pt}{2ex}9.22e-29 $\pm$ \\ 6.98e-29}} & \textbf{\shortstack{\rule{0pt}{2ex}1.90 $\pm$ \\ 2.38}} & \shortstack{\rule{0pt}{2ex}2.65 $\pm$ \\ 2.29e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.98e-03 $\pm$ \\ 8.38e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}2.12 $\pm$ \\ 4.89}} & \textbf{\shortstack{\rule{0pt}{2ex}4.18e-11 $\pm$ \\ 1.18e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}1.15e-04 $\pm$ \\ 3.21e-04}} \\
\hline
III.15.14 & \textbf{\shortstack{\rule{0pt}{2ex}5.07e-06 $\pm$ \\ 1.07e-05}} & \textbf{\shortstack{\rule{0pt}{2ex}4.36e-07 $\pm$ \\ 3.99e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.48e-11 $\pm$ \\ 1.10e-10}} & \shortstack{\rule{0pt}{2ex}2.00e-04 $\pm$ \\ 6.91e-05} & \shortstack{\rule{0pt}{2ex}3.51e-05 $\pm$ \\ 4.43e-05} & \textbf{\shortstack{\rule{0pt}{2ex}7.83e-07 $\pm$ \\ 2.39e-07}} & \shortstack{\rule{0pt}{2ex}1.09e-05 $\pm$ \\ 1.27e-05} & \shortstack{\rule{0pt}{2ex}1.37e-05 $\pm$ \\ 7.27e-07} & \textbf{\shortstack{\rule{0pt}{2ex}5.38e-21 $\pm$ \\ 1.01e-20}} & \shortstack{\rule{0pt}{2ex}3.21e-04 $\pm$ \\ 4.90e-05} & \shortstack{\rule{0pt}{2ex}1.32e-05 $\pm$ \\ 1.19e-06} & \textbf{\shortstack{\rule{0pt}{2ex}1.87e-06 $\pm$ \\ 3.36e-06}} & \textbf{\shortstack{\rule{0pt}{2ex}2.49e-10 $\pm$ \\ 7.84e-10}} & \textbf{\shortstack{\rule{0pt}{2ex}2.27e-08 $\pm$ \\ 2.04e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}7.69e-05 $\pm$ \\ 1.39e-04}} \\
\hline
III.15.27 & \shortstack{\rule{0pt}{2ex}1.64e-02 $\pm$ \\ 3.91e-02} & \textbf{\shortstack{\rule{0pt}{2ex}3.22e-05 $\pm$ \\ 1.01e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.66e-29 $\pm$ \\ 3.85e-30}} & \shortstack{\rule{0pt}{2ex}1.35 $\pm$ \\ 2.42} & \shortstack{\rule{0pt}{2ex}1.45 $\pm$ \\ 5.86e-01} & \shortstack{\rule{0pt}{2ex}1.83e-02 $\pm$ \\ 3.40e-02} & \shortstack{\rule{0pt}{2ex}2.75e-02 $\pm$ \\ 1.11e-02} & \shortstack{\rule{0pt}{2ex}8.74e-02 $\pm$ \\ 4.13e-03} & \textbf{\shortstack{\rule{0pt}{2ex}1.61e-30 $\pm$ \\ 6.11e-31}} & \shortstack{\rule{0pt}{2ex}1.20e-02 $\pm$ \\ 1.31e-02} & \textbf{\shortstack{\rule{0pt}{2ex}6.82e-30 $\pm$ \\ 4.52e-30}} & \shortstack{\rule{0pt}{2ex}9.84e-04 $\pm$ \\ 1.00e-03} & \textbf{\shortstack{\rule{0pt}{2ex}5.71e-08 $\pm$ \\ 8.41e-08}} & \textbf{\shortstack{\rule{0pt}{2ex}5.22e-05 $\pm$ \\ 1.09e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}7.53e-08 $\pm$ \\ 5.20e-08}} \\
\hline
III.17.37 & \textbf{\shortstack{\rule{0pt}{2ex}3.47e-01 $\pm$ \\ 6.44e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}1.10e-07 $\pm$ \\ 2.32e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.03e-29 $\pm$ \\ 2.48e-31}} & \shortstack{\rule{0pt}{2ex}10.87 $\pm$ \\ 5.79} & \textbf{\shortstack{\rule{0pt}{2ex}8.82e-01 $\pm$ \\ 2.49}} & \textbf{\shortstack{\rule{0pt}{2ex}1.15e-01 $\pm$ \\ 2.94e-01}} & \shortstack{\rule{0pt}{2ex}6.64 $\pm$ \\ 15.86} & \shortstack{\rule{0pt}{2ex}9.72e-01 $\pm$ \\ 9.53e-01} & \textbf{\shortstack{\rule{0pt}{2ex}2.04e-29 $\pm$ \\ 2.38e-29}} & \shortstack{\rule{0pt}{2ex}2.63e-01 $\pm$ \\ 3.19e-01} & \shortstack{\rule{0pt}{2ex}5.89 $\pm$ \\ 4.25e-02} & \shortstack{\rule{0pt}{2ex}9.82e-04 $\pm$ \\ 7.15e-05} & \textbf{\shortstack{\rule{0pt}{2ex}1.58e-07 $\pm$ \\ 2.49e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.46e-04 $\pm$ \\ 4.12e-04}} & \textbf{\shortstack{\rule{0pt}{2ex}1.06e-02 $\pm$ \\ 2.87e-02}} \\
\hline
III.19.51 & \textbf{\shortstack{\rule{0pt}{2ex}1.35e-01 $\pm$ \\ 9.26e-02}} & \textbf{\shortstack{\rule{0pt}{2ex}5.62e-02 $\pm$ \\ 8.79e-02}} & \shortstack{\rule{0pt}{2ex}4.54 $\pm$ \\ 6.43e-01} & \shortstack{\rule{0pt}{2ex}3.98 $\pm$ \\ 7.45e-01} & \shortstack{\rule{0pt}{2ex}3.31 $\pm$ \\ 2.14} & \textbf{\shortstack{\rule{0pt}{2ex}9.43e-02 $\pm$ \\ 7.58e-02}} & \shortstack{\rule{0pt}{2ex}1.87 $\pm$ \\ 1.52} & \shortstack{\rule{0pt}{2ex}2.12 $\pm$ \\ 3.18e-01} & \textbf{\shortstack{\rule{0pt}{2ex}3.20e-12 $\pm$ \\ 4.27e-12}} & \textbf{\shortstack{\rule{0pt}{2ex}2.92e-01 $\pm$ \\ 7.23e-01}} & \shortstack{\rule{0pt}{2ex}9.63e-01 $\pm$ \\ 4.14e-01} & \textbf{\shortstack{\rule{0pt}{2ex}7.96e-02 $\pm$ \\ 1.14e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}7.53e-04 $\pm$ \\ 1.75e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}3.06e-02 $\pm$ \\ 3.22e-02}} & \shortstack{\rule{0pt}{2ex}3.41 $\pm$ \\ 2.14} \\
\hline
III.21.20 & \textbf{\shortstack{\rule{0pt}{2ex}2.16e-01 $\pm$ \\ 4.31e-01}} & \textbf{\shortstack{\rule{0pt}{2ex}3.56e-07 $\pm$ \\ 3.32e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}1.53e-29 $\pm$ \\ 4.84e-31}} & \shortstack{\rule{0pt}{2ex}56.33 $\pm$ \\ 56.34} & \shortstack{\rule{0pt}{2ex}6.76 $\pm$ \\ 17.39} & \shortstack{\rule{0pt}{2ex}3.48e-01 $\pm$ \\ 6.67e-01} & \shortstack{\rule{0pt}{2ex}1.02 $\pm$ \\ 1.57} & \shortstack{\rule{0pt}{2ex}2.38 $\pm$ \\ 8.86e-02} & \textbf{\shortstack{\rule{0pt}{2ex}7.59e-29 $\pm$ \\ 1.30e-28}} & \shortstack{\rule{0pt}{2ex}5.14e-01 $\pm$ \\ 7.62e-01} & \textbf{\shortstack{\rule{0pt}{2ex}1.03e-28 $\pm$ \\ 8.95e-29}} & \shortstack{\rule{0pt}{2ex}7.27e-03 $\pm$ \\ 2.57e-03} & \textbf{\shortstack{\rule{0pt}{2ex}2.86e-07 $\pm$ \\ 9.03e-07}} & \textbf{\shortstack{\rule{0pt}{2ex}3.75e-03 $\pm$ \\ 5.65e-03}} & \textbf{\shortstack{\rule{0pt}{2ex}1.34e-05 $\pm$ \\ 1.88e-05}} \\
\hline
\end{tabular}
